Nuclear Charge Radii and Electric Quadrupole Moments

Isotope shifts of the mean square radii (MSR) and electric quadrupole moments of even-even nuclei with 20< Z < 98$ are calculated using a dynamical microscopic model. A single particle Nilsson potential with the Seo set of correction term parameters, the pairing forces in the BCS formalism and a long range interaction in the local approximation are used. A collective hamiltonian is obtained using a generator coordinate method (GCM) with the gaussian overlap approximation (GOA). A potential energy of the nucleus consists of a microscopic-macroscopic Strutinsky energy and a zero point vibrational term. A liquid droplet model is used as the macroscopic part of the potential. A BCS wave function is taken as a generator function and two collective variables, quadrupole and hexadecapole deformations, serve as the generator coordinates.

==> (inline-0) <==
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$
&~~$Q_2^{exp}$\\
\hline
- &- &- &  -~~&  -~~  & $MeV$ & $fm^2$& $fm^2$& $fm^2$ &  $b$  &~~$b$      \\
       \hline
  &   &   &      &      &      &       &      &A'= 40      &      &  [c]
\\
20& 20& 40&  0.00&  0.00&  0.00& 11.664& 0.000& [b]~~0.    & 1.253& 0.310(26)
\\
20& 22& 42& -0.01&  0.00& -0.02& 11.628&-0.036& 0.2209(60) & 0.419& 0.650(23)
\\
20& 24& 44& -0.02&  0.00& -0.06& 11.859& 0.195& 0.2908(75) & 0.417& 0.687(15)
\\
20& 26& 46& -0.03&  0.01& -0.12& 12.038& 0.374& 0.1290(63) & 0.395& 0.426(15)
\\
20& 28& 48&  0.02&  0.00& -0.13& 12.171& 0.507& 0.0032(67) & 0.384& 0.290(49)
\\
20& 30& 50& -0.02&  0.00& -0.03& 12.458& 0.794&            & 0.380&
\\
20& 32& 52& -0.02&  0.01& -0.06& 12.632& 0.969&            & 0.382&
\\
20& 34& 54&  0.00&  0.00&  0.00& 12.919& 1.256&            & 0.405&
\\
20& 36& 56&  0.04& -0.01& -0.22& 12.868& 1.204&            & 0.425&
\\
20& 38& 58&  0.02& -0.01& -0.13& 12.991& 1.327&            & 0.402&
\\
20& 40& 60&  0.01&  0.00& -0.05& 13.125& 1.461&            & 0.387&
\\
20& 42& 62&  0.01&  0.00& -0.02& 13.263& 1.599&            & 0.370&
\\
20& 44& 64&  0.01&  0.00&  0.00& 13.499& 1.835&            & 0.379&
\\
20& 46& 66& -0.03&  0.00& -0.09& 13.540& 1.876&            & 0.341&
\\
20& 48& 68& -0.01&  0.00& -0.03& 13.627& 1.963&            & 0.279&
\\
  &   &   &      &      &      &       &      &A'= 44      &      &
\\
22& 22& 44&  0.00&  0.00&  0.00& 12.204& 0.000&            & 0.530& 0.78~(10)
\\
22& 24& 46& -0.05&  0.00& -0.05& 12.451& 0.247&            & 0.559& 0.977(26)
\\
22& 26& 48& -0.04&  0.00& -0.10& 12.647& 0.443&            & 0.509& 0.851(24)
\\
22& 28& 50&  0.02&  0.00& -0.05& 12.828& 0.624&            & 0.410& 0.540(37)
\\
22& 30& 52& -0.02&  0.00& -0.03& 13.094& 0.890&            & 0.497&
\\
22& 32& 54& -0.08&  0.00& -0.15& 13.280& 1.076&            & 0.520&
\\
22& 34& 56& -0.12&  0.01& -0.15& 13.513& 1.309&            & 0.543&
\\
22& 36& 58&  0.05&  0.00& -0.24& 13.555& 1.351&            & 0.553&
\\
22& 38& 60&  0.02&  0.00& -0.07& 13.714& 1.510&            & 0.589&
\\
22& 40& 62&  0.01&  0.00& -0.03& 13.844& 1.640&            & 0.568&
\\
22& 42& 64&  0.01&  0.00& -0.02& 14.011& 1.807&            & 0.556&
\\
22& 44& 66&  0.10&  0.00& -0.10& 14.128& 1.924&            & 0.532&
\\
22& 46& 68&  0.14&  0.00& -0.54& 14.254& 2.050&            & 0.508&
\\
22& 48& 70& -0.01&  0.00& -0.02& 14.380& 2.176&            & 0.413&
\\
  &   &   &      &      &      &       &      &A'= 50      &      &
\\
24& 24& 48&  0.24& -0.02& -1.68& 13.102&-0.128& [a]        & 0.850& 1.16~(9)
\\
24& 26& 50&  0.22&  0.02& -0.74& 13.230& 0.000& 0.         & 0.771& 1.042(29)
\\
24& 28& 52&  0.02&  0.01& -0.03& 13.384& 0.154&-0.073(22)  & 0.517& 0.814(18)
\\
24& 30& 54& -0.10&  0.00& -0.27& 13.593& 0.363& 0.076(30)  & 0.632& 0.935(22)
\\
24& 32& 56&  0.19&  0.01& -0.92& 13.777& 0.547&            & 0.714&
\\
24& 34& 58&  0.18&  0.02& -0.89& 13.995& 0.765&            & 0.790&
\\
24& 36& 60&  0.30&  0.00& -0.84& 14.127& 0.897&            & 0.801&
\\
24& 38& 62&  0.33&  0.01& -1.34& 14.353& 1.123&            & 0.990&
\\
24& 40& 64&  0.30&  0.00& -0.29& 14.499& 1.269&            & 0.980&
\\
24& 42& 66&  0.23& -0.01& -0.29& 14.602& 1.371&            & 0.848&
\\
24& 44& 68&  0.17& -0.02& -0.98& 14.720& 1.490&            & 0.778&
\\
24& 46& 70&  0.16&  0.00& -1.32& 14.832& 1.602&            & 0.710&
\\
24& 48& 72& -0.02&  0.00& -0.04& 14.960& 1.730&            & 0.560&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 4} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$
&~~$Q_2^{exp}$\\
\hline
  &   &   &      &      &      &       &      &A'= 52      &      &
\\
26& 26& 52&  0.22&  0.06& -0.75& 13.728& 0.000&            & 0.843&
\\
26& 28& 54&  0.00&  0.00& -0.01& 13.867& 0.138&            & 0.532& 0.789(32)
\\
26& 30& 56& -0.07&  0.01& -0.18& 14.029& 0.300&            & 0.629& 0.992(20)
\\
26& 32& 58&  0.20&  0.04& -0.57& 14.277& 0.548&            & 0.825& 1.098(18)
\\
26& 34& 60&  0.20&  0.04& -0.74& 14.469& 0.741&            & 0.892& 0.97~(9)
\\
26& 36& 62& -0.13&  0.01& -0.45& 14.599& 0.871&            & 0.723&
\\
26& 38& 64&  0.33&  0.03& -0.22& 14.793& 1.065&            & 0.922&
\\
26& 40& 66&  0.00&  0.00&  0.00& 14.903& 1.175&            & 0.791&
\\
26& 42& 68&  0.00&  0.00&  0.00& 15.041& 1.313&            & 0.732&
\\
26& 44& 70&  0.15&  0.00& -0.39& 15.183& 1.454&            & 0.742&
\\
26& 46& 72&  0.15&  0.01& -0.83& 15.313& 1.585&            & 0.714&
\\
26& 48& 74& -0.02&  0.00& -0.05& 15.439& 1.711&            & 0.569&
\\
  &   &   &      &      &      &       &      &A'= 58      &      &
\\
28& 28& 56&  0.02&  0.00& -0.09& 14.273&-0.187&            & 0.483&
\\
28& 30& 58&  0.01&  0.00& -0.02& 14.459& 0.000& 0.         & 0.531& 0.836(12)
\\
28& 32& 60&  0.01&  0.00&  0.00& 14.631& 0.172& 0.218(40)  & 0.555& 0.968(8)
\\
28& 34& 62&  0.03&  0.00& -0.05& 14.796& 0.337& 0.388(35)  & 0.578& 0.946(13)
\\
28& 36& 64&  0.05&  0.00& -0.12& 14.953& 0.494& 0.498(22)  & 0.588& 0.874(46)
\\
28& 38& 66&  0.00&  0.00&  0.00& 15.107& 0.648&            & 0.568&
\\
28& 40& 68&  0.01&  0.00& -0.05& 15.250& 0.791&            & 0.556&
\\
28& 42& 70&  0.01&  0.00& -0.03& 15.404& 0.945&            & 0.548&
\\
28& 44& 72&  0.02&  0.00& -0.03& 15.554& 1.095&            & 0.552&
\\
28& 46& 74&  0.00&  0.00&  0.00& 15.696& 1.237&            & 0.533&
\\
28& 48& 76&  0.00&  0.00&  0.00& 15.817& 1.358&            & 0.460&
\\
  &   &   &      &      &      &       &      &A'= 60      &      &
\\
30& 30& 60& -0.07&  0.00& -0.09& 14.898& 0.000&            & 0.754&
\\
30& 32& 62& -0.12&  0.01& -0.33& 15.161& 0.263&            & 0.766& 1.112(40)
\\
30& 34& 64& -0.15&  0.01& -0.40& 15.287& 0.389&            & 0.790& 1.20~(5)
\\
30& 36& 66& -0.14&  0.02& -0.37& 15.472& 0.574&            & 0.824& 1.165(43)
\\
30& 38& 68&  0.00&  0.00&  0.00& 15.649& 0.751&            & 0.812& 1.12~(7)
\\
30& 40& 70&  0.01&  0.00& -0.02& 15.786& 0.889&            & 0.776& 1.27~(6)
\\
30& 42& 72&  0.01&  0.00& -0.01& 15.940& 1.042&            & 0.760&
\\
30& 44& 74&  0.12& -0.01& -0.18& 16.094& 1.196&            & 0.796&
\\
30& 46& 76&  0.14&  0.00& -0.48& 16.217& 1.319&            & 0.747&
\\
30& 48& 78& -0.02&  0.00& -0.02& 16.340& 1.442&            & 0.611&
\\
  &   &   &      &      &      &       &      &A'= 64      &      &
\\
32& 32& 64& -0.18&  0.01& -0.76& 15.602& 0.000&            & 0.879&
\\
32& 34& 66& -0.22&  0.02& -0.98& 15.730& 0.128&            & 0.913& 0.98~(9)
\\
32& 36& 68& -0.25&  0.00& -0.82& 15.958& 0.356&            & 0.980& 1.76~(26)
\\
32& 38& 70& -0.21&  0.02& -0.48& 16.104& 0.502&            & 1.020& 2.159(49)
\\
32& 40& 72& -0.21&  0.03& -0.24& 16.243& 0.641&            & 0.936& 2.00~(6)
\\
32& 42& 74& -0.23&  0.06& -0.59& 16.409& 0.807&            & 0.962& 1.923(38)
\\
32& 44& 76&  0.14& -0.01& -0.53& 16.534& 0.932&            & 0.937& 1.552(46)
\\
32& 46& 78&  0.15&  0.01& -0.88& 16.665& 1.063&            & 0.896&
\\
32& 48& 80& -0.02&  0.00& -0.03& 16.787& 1.185&            & 0.730&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 4} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
  &   &   &      &      &      &       &      &A'= 68      &     &           \\
34& 34& 68& -0.27&  0.02& -1.44& 16.166& 0.000&            & 1.113&
\\
34& 36& 70& -0.32&  0.01& -1.75& 16.389& 0.223&            & 1.131& 1.84(23)
\\
34& 38& 72& -0.27&  0.02& -0.96& 16.534& 0.368&            & 1.202& 1.33(8)
\\
34& 40& 74& -0.23&  0.03& -0.55& 16.681& 0.516&            & 1.160& 1.972(20)
\\
34& 42& 76& -0.24&  0.05& -0.87& 16.883& 0.717&            & 1.245& 1.055(24)
\\
34& 44& 78& -0.26&  0.05& -0.57& 16.976& 0.811&            & 1.125& 1.835(25)
\\
34& 46& 80&  0.15&  0.00& -0.81& 17.085& 0.919&            & 1.024& 1.595(19)
\\
34& 48& 82& -0.02&  0.00& -0.01& 17.203& 1.037&            & 0.829& 1.360(18)
\\
  &   &   &      &      &      &       &      &A'= 72      &      &
\\
36& 36& 72& -0.39&  0.02& -3.22& 16.872& 0.000&            & 1.591&
\\
36& 38& 74& -0.36&  0.02& -1.68& 16.992& 0.120&            & 1.486& 2.68~(28)
\\
36& 40& 76& -0.26&  0.03& -0.49& 17.154& 0.282&            & 1.489& 2.87~(7)
\\
36& 42& 78& -0.24&  0.05& -0.77& 17.299& 0.427&            & 1.420& 2.46~(10)
\\
36& 44& 80& -0.29&  0.04& -0.59& 17.418& 0.546&            & 1.364& 1.93~(5)
\\
36& 46& 82&  0.13&  0.01& -0.71& 17.484& 0.612&            & 1.119& 1.497(34)
\\
36& 48& 84&  0.00&  0.00&  0.00& 17.592& 0.721&            & 0.910& 1.121(27)
\\
  &   &   &      &      &      &       &      &A'= 76      &      &
\\
38& 38& 76&  0.37&  0.04& -2.56& 18.149& 0.000&            & 3.333&
\\
38& 40& 78&  0.35&  0.04& -1.22& 18.265& 0.116&            & 3.284& 3.28~(81)
\\
38& 42& 80& -0.24&  0.05& -0.45& 17.671&-0.478&            & 1.466& 2.90~(13)
\\
38& 44& 82& -0.26&  0.05& -0.18& 17.784&-0.365&            & 1.356& 2.272(44)
\\
38& 46& 84&  0.11&  0.01& -0.13& 17.878&-0.271&            & 1.181& 1.68~(12)
\\
38& 48& 86&  0.01&  0.00&  0.00& 17.959&-0.190&            & 0.917& 1.03~(8)
\\
  &   &   &      &      &      &       &      &A'= 80      &      &
\\
40& 40& 80&  0.40&  0.08& -0.52& 18.805& 0.000&            & 3.770&
\\
40& 42& 82& -0.23&  0.06& -0.38& 18.050&-0.755&            & 1.543&
\\
40& 44& 84&  0.01&  0.00& -0.02& 18.129&-0.677&            & 1.336& 2.09~(6)
\\
40& 46& 86&  0.00&  0.00&  0.00& 18.242&-0.563&            & 1.196& 1.27~(12)
\\
40& 48& 88&  0.00&  0.00&  0.00& 18.321&-0.484&            & 0.939& 1.61~(29)
\\
  &   &   &      &      &      &       &      &A'= 84      &      &
\\
42& 42& 84&  0.50&  0.12& -0.86& 19.325& 0.000&            & 4.001&
\\
42& 44& 86& -0.25&  0.07& -0.56& 18.524&-0.801&            & 1.325&
\\
42& 46& 88&  0.15&  0.00& -0.02& 18.646&-0.679&            & 1.313&
\\
42& 48& 90&  0.00&  0.00&  0.00& 18.731&-0.593&            & 1.006&
\\
  &   &   &      &      &      &       &      &A'= 88      &      &
\\
44& 44& 88&  0.14& -0.02& -0.58& 18.922& 0.000&            & 1.499&
\\
44& 46& 90&  0.15&  0.00& -0.73& 19.046& 0.124&            & 1.389&
\\
44& 48& 92& -0.01&  0.00& -0.01& 19.148& 0.227&            & 1.105&
\\
  &   &   &      &      &      &       &      &A'= 92      &      &
\\
46& 46& 92&  0.15&  0.00& -1.03& 19.458& 0.000&            & 1.467&
\\
46& 48& 94& -0.03&  0.00& -0.04& 19.536& 0.078&            & 1.137&
\\
  &   &   &      &      &      &       &      &A'= 96      &      &
\\
48& 48& 96& -0.01&  0.00& -0.02& 19.904& 0.000&            & 1.019&
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
- &- &- &  -~~&  -~~  & $MeV$ & $fm^2$& $fm^2$& $fm^2$ &  $b$  &~~$b$      \\
\hline
   &  &   &      &      &      &       &       & A'= 88    &      &          \\
 38&38& 76& -0.33&  0.01& -1.67& 17.539&-0.5236&           & 1.7947&
\\
   &  &   &  0.37&  0.03& -4.10& 18.224& 0.1542&           & 3.4349&
\\
 38&40& 78& -0.26&  0.03& -1.20& 17.592&-0.4724&  [b]      & 1.7121&~~~[c]
\\
   &  &   &  0.35&  0.04& -2.73& 18.356& 0.2871& 0.273(8)  & 3.4237&
3.28~(21)\\
 38&42& 80& -0.25&  0.05& -1.73& 17.749&-0.3181& 0.249(4)  & 1.6408&
2.90~(13)\\
   &  &   &  0.35&  0.04& -0.98& 18.121& 0.0512&           & 2.6852&
\\
 38&44& 82& -0.26&  0.05& -1.21& 17.863&-0.2050& 0.182(4)  & 1.5485&
2.272(44)\\
   &  &   &  0.06&  0.00& -0.18& 17.795&-0.2666&           & 1.3737&
\\
 38&46& 84&  0.00&  0.00&  0.00& 17.865&-0.1958&           & 1.0862&
\\
   &  &   &  0.05&  0.00& -0.09& 17.865&-0.1958& 0.110(2)  & 1.0869&
1.68~(12)\\
 38&48& 86&  0.01&  0.00& -0.02& 17.951&-0.1134& 0.047(2)  & 0.8514& 1.03~(8)
\\
   &  &   &  0.01&  0.00& -0.02& 17.951&-0.1134&           & 0.8514&
\\
 38&50& 88&  0.03&  0.00& -0.20& 18.068& 0.0000& 0.000     & 0.7483&
0.962(26)\\
   &  &   &  0.03&  0.00& -0.20& 18.068& 0.0000&           & 0.7483&~~~[d]
\\
 38&52& 90&  0.12& -0.01& -0.51& 18.202& 0.1331& 0.277(4)  & 0.8511&
1.00~(16)\\
   &  &   &  0.07&  0.07& -0.09& 18.214& 0.1442&           & 0.8408&
\\
 38&54& 92& -0.12&  0.00& -0.07& 18.386& 0.3180& 0.512(5)  & 0.9940&
0.98~(20)\\
   &  &   &  0.00&  0.00&  0.00& 18.407& 0.3381&           & 1.0250&
\\
 38&56& 94& -0.17&  0.00& -0.45& 18.566& 0.4926& 0.716(6)  & 1.2094&
0.98~(20)\\
   &  &   &  0.17&  0.01& -0.31& 18.637& 0.5645&           & 1.4351&
\\
 38&58& 96& -0.27& -0.02& -1.64& 18.764& 0.6879&           & 1.4045&
\\
   &  &   &  0.39&  0.02& -1.83& 19.239& 1.1682& 0.968(6)  & 2.8097& 1.3~~(4)
\\
 38&60& 98& -0.31& -0.03& -3.47& 19.123& 1.0469&           & 1.9995&~~~[c]
\\
   &  &   &  0.32& -0.01& -4.22& 19.624& 1.5488& 1.624(6)  & 3.3522&
3.12~(18)\\
 38&62&100& -0.28& -0.01& -3.56& 19.330& 1.2611&           & 2.1320&
\\
   &  &   &  0.32&  0.01& -5.29& 19.783& 1.7123& 1.830(15) & 3.4659& 3.32~(8)
\\
 38&64&102& -0.27&  0.01& -3.88& 19.475& 1.4043&           & 2.1521&
\\
   &  &   &  0.33&  0.02& -5.74& 19.973& 1.8968&           & 3.5575&
\\
 38&66&104& -0.28&  0.04& -4.47& 19.572& 3.2084&           & 2.1940&
\\
   &  &   &  0.33&  0.03& -5.99& 20.115& 2.0407&           & 3.6180&
\\
 38&68&106& -0.29&  0.05& -5.15& 19.875& 1.8043&           & 2.2351&
\\
   &  &   &  0.36&  0.04& -6.14& 20.247& 2.1736&           & 3.6188&
\\
 38&70&108& -0.29&  0.05& -5.06& 20.021& 1.9475&           & 2.2556&
\\
   &  &   &  0.36&  0.05& -6.21& 20.411& 2.3376&           & 3.6901&
\\
 38&72&110& -0.30&  0.03& -3.95& 19.958& 1.8864&           & 2.1738&
\\
   &  &   &  0.35&  0.08& -6.10& 20.679& 2.6037&           & 3.7936&
\\
 38&74&112& -0.30&  0.00& -2.19& 19.907& 1.8354&           & 1.8146&
\\
   &  &   &  0.36&  0.07& -3.19& 20.727& 2.6554&           & 3.6595&
\\
   &  &   &      &      &      &       &       & A'= 92    & 0.000 &
\\
 40&40& 80& -0.23&  0.04& -1.38& 17.957&-0.6770&           & 1.6509&
\\
   &  &   &  0.40&  0.08& -2.66& 18.839& 0.2050&           & 3.7825&
\\
 40&42& 82& -0.24&  0.06& -2.09& 18.137&-0.4925&           & 1.7536&
\\
   &  &   &  0.40&  0.08& -0.37& 18.741& 0.1025&           & 3.3422&~~~[c]
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
 40&44& 84& -0.24&  0.06& -1.54& 17.190& -0.365&           & 1.627& 2.09~(6) \\
   &  &   &  0.06&  0.00& -0.07& 18.190&-0.4413&           & 1.4352&
\\
 40&46& 86&  0.00&  0.00&  0.00& 18.265&-0.3690&           & 1.1485&
\\
   &  &   &  0.01&  0.00& -0.01& 18.270&-0.3595&           & 1.1588&
1.27~(12)\\
 40&48& 88&  0.00&  0.00& -0.01& 18.349&-0.2778&           & 0.9022&
1.61~(29)\\
   &  &   &  0.00&  0.00& -0.01& 18.349&-0.2778&  [a]      & 0.9022&
\\
 40&50& 90&  0.03&  0.00& -0.10& 18.470& 0.1137&-0.273(53) & 0.7890&
0.796(32)\\
   &  &   &  0.03&  0.00& -0.10& 18.470&-0.1640&           & 0.7890&
\\
 40&52& 92&  0.00&  0.00&  0.00& 18.634& 0.0000& 0.000     & 0.9330&
0.913(33)\\
   &  &   &  0.00&  0.00&  0.00& 18.634& 0.0000&           & 0.9330&
\\
 40&54& 94& -0.15&  0.00& -0.09& 18.790& 0.1542& 0.193(47) & 1.0861&
0.81~(19)\\
   &  &   &  0.00&  0.00&  0.00& 18.808& 0.1740&           & 1.0863&
\\
 40&56& 96& -0.17&  0.00& -0.54& 18.995& 0.3592& 0.338(41) & 1.4045&
0.74~(15)\\
   &  &   &  0.15&  0.00& -0.26& 18.995& 0.3592&           & 1.3842&
\\
 40&58& 98& -0.23& -0.01& -1.25& 19.146& 0.5120&           & 1.4459&
\\
   &  &   &  0.40&  0.05& -0.98& 19.387& 0.7485&           & 2.3884&
\\
 40&60&100& -0.28& -0.02& -2.61& 19.479& 0.8405&           & 1.9581&
\\
   &  &   &  0.30&  0.00& -3.13& 19.946& 1.3120&           & 3.3528&
3.01~(19)\\
 40&62&102& -0.25&  0.00& -3.20& 19.649& 1.0150&           & 2.0700&
\\
   &  &   &  0.31&  0.01& -4.30& 20.168& 1.5277&           & 3.5674&
4.01~(40)\\
 40&64&104& -0.25&  0.02& -3.76& 19.763& 1.1282&           & 2.1017&
\\
   &  &   &  0.32&  0.03& -4.85& 20.392& 1.7535&           & 3.7521&
\\
 40&66&106& -0.26&  0.05& -4.47& 20.050& 1.4142&           & 2.2046&
\\
   &  &   &  0.32&  0.05& -5.20& 20.545& 1.9065&           & 3.8037&
\\
 40&68&108& -0.27&  0.06& -5.19& 20.223& 1.5890&           & 2.2551&
\\
   &  &   &  0.35&  0.04& -5.23& 20.674& 2.0400&           & 3.8038&
\\
 40&70&110& -0.27&  0.05& -5.00& 20.363& 1.7227&           & 2.2657&
\\
   &  &   &  0.35&  0.04& -5.27& 20.843& 2.2045&           & 3.8757&
\\
 40&72&112& -0.28&  0.05& -3.73& 20.491& 1.8552&           & 2.2354&
\\
   &  &   &  0.36&  0.08& -5.93& 21.068& 2.4295&           & 3.9568&
\\
 40&74&114& -0.18&  0.05& -2.37& 20.501& 1.8662&           & 1.9067&
\\
   &  &   &  0.35&  0.08& -2.70& 21.152& 2.5117&           & 3.8334&
\\
   &  &   &      &      &      &       &       & A'= 94    & 0.000 &
\\
 42&42& 84& -0.24&  0.07& -3.18& 18.533&-0.5127&           & 1.8351&
\\
   &  &   &  0.18& -0.01& -0.18& 18.477&-0.5742&           & 1.6814&
\\
 42&44& 86& -0.24&  0.07& -2.59& 18.650&-0.4003&           & 1.7228&
\\
   &  &   &  0.15& -0.01& -0.42& 18.580&-0.4722&           & 1.4760&
\\
 42&46& 88& -0.24&  0.07& -0.35& 18.673&-0.3791&           & 1.2209&
\\
   &  &   &  0.13&  0.00& -0.20& 18.675&-0.3699&           & 1.2714&
\\
 42&48& 90&  0.00&  0.00&  0.00& 18.770&-0.2776&           & 0.9743&
\\
   &  &   &  0.00&  0.00&  0.00& 18.768&-0.2778&  [a]      & 0.9743&~~~[c]
\\
 42&50& 92&  0.02&  0.01& -0.05& 18.887&-0.1642&-0.226(19) & 0.8306&
0.988(30)\\
   &  &   &  0.02&  0.01& -0.05& 18.887&-0.1642&           & 0.8306&
\\
 42&52& 94&  0.00&  0.00&  0.00& 19.053& 0.0000& 0.000     & 1.0051&
1.428(14)\\
   &  &   &  0.00&  0.00&  0.00& 19.053& 0.0000&           & 1.0051&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
 42&54& 96& -0.15&  0.01& -0.10& 18.124&  0.160&           & 1.196&          \\
   &  &   &  0.13& -0.02& -0.21& 19.212& 0.1545& 0.193(18) & 1.1990&
1.650(15)\\
 42&56& 98& -0.19&  0.02& -0.58& 19.380& 0.3189&           & 1.3638&
\\
   &  &   &  0.16& -0.01& -0.69& 19.408& 0.3496& 0.344(17) & 1.4973&
1.638(15)\\
 42&58&100& -0.23&  0.01& -1.28& 19.564& 0.5028& 0.572(21) & 1.5788&
2.278(22)\\
   &  &   &  0.18&  0.01& -1.10& 19.698& 0.6369&           & 2.1227&
\\
 42&60&102& -0.26&  0.00& -2.47& 19.813& 0.7581&           & 1.8867&
\\
   &  &   &  0.28& -0.01& -2.38& 20.096& 1.0357&           & 2.9211&
3.26~(19)\\
 42&62&104& -0.25&  0.01& -3.27& 19.988& 0.9332&           & 2.0707&
\\
   &  &   &  0.28&  0.00& -3.41& 20.332& 1.2718&           & 3.2392&
3.29~(13)\\
 42&64&106& -0.25&  0.03& -4.04& 20.140& 1.0860&           & 2.1632&
3.62~(10)\\
   &  &   &  0.29&  0.02& -3.90& 20.550& 1.4970&           & 3.4138&
\\
 42&66&108& -0.26&  0.06& -4.95& 20.433& 1.3736&           & 2.2768&
3.68~(42)\\
   &  &   &  0.29&  0.03& -4.24& 20.713& 1.6509&           & 3.5266&
\\
 42&68&110& -0.26&  0.06& -5.75& 20.544& 1.4865&           & 2.3164&
\\
   &  &   &  0.28&  0.05& -4.25& 20.910& 1.8552&           & 3.6080&
\\
 42&70&112& -0.27&  0.06& -5.42& 20.711& 1.6507&           & 2.3270&
\\
   &  &   &  0.27&  0.05& -3.78& 21.206& 2.1520&           & 3.7312&
\\
 42&72&114& -0.27&  0.06& -4.03& 20.862& 1.8045&           & 2.2865&
\\
   &  &   &  0.35&  0.08& -3.89& 21.206& 2.1520&           & 3.6597&
\\
 42&74&116& -0.20&  0.06& -2.69& 20.894& 1.8356&           & 1.9992&
\\
   &  &   &  0.30&  0.04& -1.62& 20.891& 1.8353&           & 2.7784&
\\
   &  &   &      &      &      &       &       & A'= 96    & 0.000 &
\\
 44&44& 88& -0.25&  0.07& -2.10& 18.978&-0.4728&           & 1.5277&
\\
   &  &   &  0.14&  0.00& -0.74& 18.945&-0.5028&           & 1.4563&
\\
 44&46& 90& -0.06&  0.00& -0.13& 19.055&-0.4003&           & 1.2819&
\\
   &  &   &  0.13&  0.01& -0.55& 19.059&-0.3897&           & 1.2917&
\\
 44&48& 92&  0.00&  0.00&  0.00& 19.176&-0.2775&           & 1.0155&
\\
   &  &   & -0.01&  0.00& -0.01& 19.174&-0.2775&           & 1.0158&
\\
 44&50& 94& -0.01&  0.01& -0.01& 19.302&-0.1542&           & 0.8824&
\\
   &  &   &  0.05&  0.00& -0.02& 19.297&-0.1545&  [a]      & 0.9124&~~~[c]
\\
 44&52& 96& -0.02&  0.00& -0.02& 19.458& 0.0000& 0.000     & 1.0568&
1.588(32)\\
   &  &   &  0.00&  0.00&  0.00& 19.456& 0.0000&           & 1.0355&
\\
 44&54& 98& -0.07&  0.00& -0.19& 19.608& 0.1446&           & 1.2091&
\\
   &  &   &  0.13& -0.02& -0.45& 19.605& 0.1445& 0.21(10)  & 1.1993&
1.985(30)\\
 44&56&100& -0.10&  0.00& -0.23& 19.771& 0.3085&           & 1.3736&
\\
   &  &   &  0.15&  0.00& -0.91& 19.775& 0.3181& 0.40(9)   & 1.4669&
2.244(30)\\
 44&58&102& -0.24&  0.01& -0.68& 19.970& 0.5120&           & 1.8142&
\\
   &  &   &  0.17&  0.01& -1.31& 19.985& 0.5236& 0.57(8)   & 1.8459&
2.558(31)\\
 44&60&104& -0.27&  0.00& -1.94& 20.071& 0.6058& 0.76(9)   & 1.6710&
2.908(28)\\
   &  &   &  0.25&  0.00& -1.85& 20.248& 0.7893&           & 2.4197&
\\
 44&62&106& -0.26&  0.02& -2.71& 20.346& 0.8826&           & 2.0193&
\\
   &  &   &  0.25&  0.00& -2.84& 20.485& 1.0254&           & 2.7986&
\\
 44&64&108& -0.25&  0.04& -3.48& 20.527& 1.0663&           & 2.1948&
3.22~(21)\\
   &  &   &  0.26&  0.01& -3.30& 20.672& 1.2096&           & 2.9835&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
 &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
 ~~$Q_2^{exp}$\\
\hline
 44&66&110& -0.26&  0.06& -4.39& 19.677&  1.318&           & 2.300& 3.34~(19)\\
   &  &   &  0.25&  0.04& -3.46& 20.827& 1.3638&           & 3.0558&
\\
 44&68&112& -0.26&  0.06& -5.18& 20.930& 1.4666&           & 2.3889&
3.36~(29)\\
   &  &   &  0.25&  0.04& -3.70& 20.949& 1.4867&           & 3.0445&
\\
 44&70&114& -0.27&  0.06& -4.86& 20.886& 1.4253&           & 2.2454&
\\
   &  &   &  0.23&  0.03& -3.29& 21.065& 1.6090&           & 2.9935&
\\
 44&72&116& -0.27&  0.06& -3.46& 21.224& 1.7633&           & 2.3276&
\\
   &  &   &  0.21&  0.04& -2.69& 21.091& 1.6305&           & 2.7277&
\\
 44&74&118& -0.19&  0.06& -2.18& 21.245& 1.7833&           & 1.9377&
\\
   &  &   &  0.16&  0.02& -1.50& 21.005& 1.5481&           & 2.0190&
\\
   &  &   &      &      &      &       &       & A'=102    & 0.000 &
\\
 46&46& 92& -0.05&  0.00& -0.17& 19.431& 0.0000&           & 1.1898&
\\
   &  &   &  0.13&  0.02& -0.51& 19.437& 0.0000&           & 1.2409&
\\
 46&48& 94& -0.02&  0.00& -0.03& 19.549&-0.5745&           & 1.0358&
\\
   &  &   & -0.02&  0.00& -0.03& 19.549&-0.5745&           & 1.0259&
\\
 46&50& 96& -0.03&  0.00& -0.06& 19.680&-0.4417&           & 0.8516&
\\
   &  &   &  0.00&  0.00&  0.00& 19.688&-0.4410&           & 0.8716&
\\
 46&52& 98& -0.03&  0.00& -0.06& 19.828&-0.2973&           & 0.9949&
\\
   &  &   &  0.00&  0.00&  0.00& 19.832&-0.2879&           & 1.0057&
\\
 46&54&100& -0.06&  0.00& -0.19& 19.975&-0.1540&           & 1.1387&
\\
   &  &   &  0.10&  0.00& -0.15& 19.977&-0.1448&           & 1.1680&
\\
 46&56&102& -0.06&  0.00& -0.20& 20.128& 0.0000&  [a]      & 1.2912&~~~[c]
\\
   &  &   &  0.15&  0.00& -0.72& 20.128& 0.0000& 0.000     & 1.3328& 2.15~(7)
\\
 46&58&104& -0.08&  0.00& -0.20& 20.282& 0.1540&           & 1.4358&
\\
   &  &   &  0.16&  0.01& -1.11& 20.289& 0.1547& 0.150(30) & 1.5481& 2.32~(8)
\\
 46&60&106& -0.29& -0.01& -0.51& 20.489& 0.3592&           & 1.9787&
\\
   &  &   &  0.16&  0.02& -1.33& 20.472& 0.3385& 0.294(30) & 1.8451& 2.57~(7)
\\
 46&62&108& -0.26&  0.01& -1.15& 20.603& 0.4723&           & 1.8963&
\\
   &  &   &  0.22&  0.00& -1.71& 20.652& 0.5231& 0.440(30) & 2.1835& 2.76~(7)
\\
 46&64&110& -0.26&  0.03& -1.82& 20.715& 0.5842&           & 1.7532&
\\
   &  &   &  0.22&  0.01& -2.15& 20.830& 0.6975& 0.570(27) & 2.4293& 2.96~(7)
\\
 46&66&112& -0.26&  0.05& -2.63& 21.049& 0.9128&           & 2.2243&
2.52~(20)\\
   &  &   &  0.23&  0.02& -2.45& 21.013& 0.8823&           & 2.5933&
\\
 46&68&114& -0.27&  0.06& -3.33& 21.271& 1.1385&           & 2.3880&
1.84~(28)\\
   &  &   &  0.22&  0.02& -2.66& 21.142& 1.0059&           & 2.6147&
\\
 46&70&116& -0.27&  0.06& -3.08& 21.385& 1.2516&           & 2.3578&
2.40~(34)\\
   &  &   &  0.20&  0.02& -2.63& 21.229& 1.0974&           & 2.4708&
\\
 46&72&118& -0.27&  0.05& -1.80& 21.332& 1.1994&           & 1.9176&
\\
   &  &   &  0.19&  0.04& -2.20& 21.256& 1.1280&           & 2.1731&
\\
 46&74&120& -0.13&  0.04& -1.15& 21.271& 1.1385&           & 1.6202&
\\
   &  &   &  0.15&  0.02& -1.36& 21.294& 1.1587&           & 1.7123&
\\
   &  &   &      &      &      &       &       & A'=114    & 0.000 &
\\
 48&48& 96& -0.01&  0.00& -0.01& 19.916&-1.2304&           & 0.9537&
\\
   &  &   & -0.01&  0.00& -0.01& 19.914&-1.2718&           & 0.9436&
\\
 48&50& 98& -0.01&  0.00& -0.01& 20.056&-1.0868&           & 0.8203&
\\
   &  &   & -0.01&  0.00& -0.01& 20.056&-1.1380&           & 0.8202&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
 48&52&100& -0.01&  0.00& -0.02& 19.073& -0.937&           & 0.861&          \\
   &  &   & -0.01&  0.00& -0.02& 20.190&-0.9949&  [b]      & 0.8821&
\\
 48&54&102& -0.02&  0.00& -0.04& 20.332&-0.8108&-0.982(43) & 0.9643&
\\
   &  &   &  0.00&  0.00&  0.00& 20.335&-0.8517&           & 0.9531&
\\
 48&56&104& -0.02&  0.00& -0.04& 20.474&-0.6770&-0.745(47) & 1.0354&
\\
   &  &   &  0.00&  0.00&  0.00& 20.478&-0.7078&           & 1.0463&~~~[c]
\\
 48&58&106& -0.02&  0.00& -0.02& 20.614&-0.5333&-0.5345(2) & 1.1282&
2.030(50)\\
   &  &   &  0.00&  0.00&  0.00& 20.621&-0.5648&           & 1.1483&
\\
 48&60&108& -0.05&  0.00& -0.03& 20.752&-0.3899&           & 1.2204&
\\
   &  &   &  0.17&  0.05& -0.33& 20.754&-0.4319&-0.3920(2) & 1.2611&
2.079(48)\\
 48&62&110& -0.10&  0.00& -0.12& 20.888&-0.2566&           & 1.2516&
\\
   &  &   &  0.17&  0.05& -0.50& 20.933&-0.2564&-0.2555(2) & 1.5481&
2.127(47)\\
 48&64&112& -0.13&  0.00& -0.28& 21.020&-0.1237&           & 1.4353&
\\
   &  &   &  0.18&  0.04& -0.65& 21.040&-0.1540&-0.1206(220& 1.6407&
2.264(44)\\
 48&66&114& -0.15&  0.00& -0.54& 21.150& 0.0000&           & 1.5584&
\\
   &  &   &  0.20&  0.04& -0.94& 21.193& 0.0000& 0.000     & 1.8667&
2.351(43)\\
 48&68&116& -0.15&  0.01& -0.68& 21.290& 0.1336&           & 1.7323&
\\
   &  &   &  0.20&  0.04& -1.35& 21.321& 0.1235& 0.0941(2) & 1.9373&
2.373(42)\\
 48&70&118& -0.13&  0.01& -0.67& 21.394& 0.2368&           & 1.6306&
\\
   &  &   &  0.20&  0.04& -1.47& 21.426& 0.2267& 0.125(22) & 1.8664&
\\
 48&72&120& -0.11&  0.02& -0.63& 21.495& 0.3386&           & 1.3737&
\\
   &  &   &  0.20&  0.04& -1.10& 21.505& 0.3084& 0.169(42) & 1.5892&
\\
 48&74&122& -0.11&  0.03& -0.49& 21.586& 0.4315&           & 1.1799&
\\
   &  &   &  0.15&  0.04& -0.51& 21.580& 0.3797&           & 1.1897&
\\
   &  &   &      &      &      &       &       & A'=116    & 0.000 &
\\
 50&50&100&  0.00&  0.00&  0.00& 20.808&-0.6366&           & 3.3005&
\\
   &  &   &  0.00&  0.00&  0.00& 20.808&-0.6058&           & 3.3005&
\\
 50&52&102& -0.01&  0.01& -0.02& 20.531&-0.9126&           & 0.7694&
\\
   &  &   &  0.00&  0.00&  0.00& 20.529&-0.8920&           & 0.7699&
\\
 50&54&104& -0.03&  0.00& -0.11& 20.658&-0.7892&           & 0.7486&
\\
   &  &   &  0.00&  0.00&  0.00& 20.666&-0.7486&           & 0.7797&
\\
 50&56&106& -0.04&  0.00& -0.11& 20.794&-0.6560&           & 0.7482&
\\
   &  &   &  0.00&  0.00&  0.00& 20.800&-0.6156&  [b]      & 0.7790&
\\
 50&58&108& -0.03&  0.00& -0.08& 20.927&-0.5230&-0.578(4)  & 0.7485&
\\
   &  &   &  0.00&  0.00&  0.00& 20.931&-0.4828&           & 0.7790&
\\
 50&60&110& -0.04&  0.00& -0.11& 21.058&-0.3892&-0.417(3)  & 0.7792&
\\
   &  &   &  0.05&  0.00& -0.08& 21.058&-0.3594&           & 0.7897&
\\
 50&62&112& -0.05&  0.00& -0.16& 21.189&-0.2564&           & 0.7991&~~~[c]
\\
   &  &   &  0.05&  0.00& -0.20& 21.185&-0.2360&-0.296(2)  & 0.8107&
1.553(45)\\
 50&64&114& -0.05&  0.00& -0.15& 21.320&-0.1236&           & 0.8204&
\\
   &  &   &  0.05&  0.00& -0.28& 21.300&-0.1138&-0.136(3)  & 0.8304&
1.52~(16)\\
 50&66&116& -0.05&  0.00& -0.09& 21.450& 0.0000&           & 0.8402&
\\
   &  &   &  0.05&  0.00& -0.26& 21.421& 0.0000& 0.000     & 0.8409&
1.450(21)\\
 50&68&118& -0.06&  0.00& -0.13& 21.577& 0.1234&           & 0.8614&
\\
   &  &   &  0.05&  0.00& -0.29& 21.542& 0.1138& 0.128(1)  & 0.8516&
1.425(14)\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
 50&70&120& -0.07&  0.00& -0.14& 20.546&  0.244&           & 0.840&          \\
   &  &   &  0.05&  0.00& -0.26& 21.663& 0.2366& 0.241(2)  & 0.8404&
1.389(14)\\
 50&72&122& -0.07&  0.00& -0.15& 21.823& 0.3694&           & 0.8306&
\\
   &  &   &  0.05&  0.00& -0.23& 21.792& 0.3692& 0.342(3)  & 0.8106&
1.292(16)\\
 50&74&124& -0.05&  0.00& -0.10& 21.942& 0.4920&           & 0.7697&
\\
   &  &   &  0.05&  0.00& -0.15& 21.911& 0.4828& 0.428(4)  & 0.7695&
\\
   &  &   &      &      &      &       &       & A'=118    & 0.000 &
\\
 52&52&104& -0.01&  0.00& -0.03& 20.988&-0.9337&           & 1.3435&
\\
   &  &   &  0.00&  0.00&  0.00& 20.963&-0.9744&           & 1.0461&
\\
 52&54&106& -0.05&  0.00& -0.11& 21.102&-0.8206&           & 1.1280&
\\
   &  &   &  0.00&  0.00&  0.00& 21.108&-0.8302&           & 1.1285&
\\
 52&56&108& -0.05&  0.00& -0.11& 21.240&-0.6871&           & 1.1795&
\\
   &  &   &  0.00&  0.00&  0.00& 21.249&-0.6875&           & 1.1795&
\\
 52&58&110& -0.05&  0.00& -0.08& 21.383&-0.5432&           & 1.2618&
\\
   &  &   &  0.00&  0.00&  0.00& 21.390&-0.5437&           & 1.2512&
\\
 52&60&112& -0.10&  0.00& -0.24& 21.533&-0.3896&           & 1.4669&
\\
   &  &   &  0.10&  0.00& -0.07& 21.526&-0.4104&           & 1.4145&
\\
 52&62&114& -0.14& -0.01& -0.51& 21.665&-0.2567&           & 1.5175&
\\
   &  &   &  0.10&  0.00& -0.24& 21.672&-0.2662&           & 1.5584&
\\
 52&64&116& -0.16& -0.01& -0.90& 21.804&-0.1231&           & 1.6919&
\\
   &  &   &  0.18& -0.03& -0.60& 21.812&-0.1235&           & 1.7638&
\\
 52&66&118& -0.17&  0.00& -1.21& 21.928& 0.0000&           & 1.7320&
\\
   &  &   &  0.18& -0.02& -0.76& 21.941& 0.0000&           & 1.8245&~~~[c]
\\
 52&68&120& -0.18&  0.01& -1.33& 22.058& 0.1237&           & 1.8248& 2.78(29)
\\
   &  &   &  0.18& -0.01& -0.87& 22.080& 0.1336&           & 1.9176&
\\
 52&70&122& -0.16&  0.01& -1.13& 22.173& 0.2369&           & 1.7634&
2.576(12)\\
   &  &   &  0.17& -0.01& -0.81& 22.180& 0.2364&           & 1.8768&
\\
 52&72&124& -0.13&  0.02& -0.92& 22.278& 0.3491&           & 1.6403&
2.390(13)\\
   &  &   &  0.15&  0.00& -0.44& 22.267& 0.3189&           & 1.6092&
\\
 52&74&126& -0.12&  0.02& -0.66& 22.360& 0.4311&           & 1.2816&
2.185(23)\\
   &  &   &  0.10&  0.00& -0.19& 22.357& 0.4106&           & 1.3222&
\\
   &  &   &      &      &      &       &       & A'=120    & 0.000 &
\\
 54&54&108& -0.09&  0.00& -0.38& 21.514&-0.9535&           & 1.4258&
\\
   &  &   &  0.13& -0.02& -0.47& 21.523&-1.0351&           & 1.5075&
\\
 54&56&110& -0.11&  0.00& -0.44& 21.673&-0.7990&           & 1.6619&
\\
   &  &   &  0.15& -0.01& -0.79& 21.677&-0.8821&           & 1.7432&
\\
 54&58&112& -0.13& -0.01& -0.57& 21.838&-0.6259&           & 1.9479&
\\
   &  &   &  0.15&  0.00& -1.02& 21.858&-0.6975&           & 2.0607&
\\
 54&60&114& -0.17& -0.02& -0.99& 22.013&-0.4518&           & 2.2963&
\\
   &  &   &  0.20&  0.00& -1.21& 22.053&-0.5024&           & 2.5225&
\\
 54&62&116& -0.19& -0.02& -1.53& 22.228&-0.2369&  [b]      & 2.8393&
\\
   &  &   &  0.20&  0.00& -1.71& 22.254&-0.2978&-0.236(9)  & 2.9529&
\\
 54&64&118& -0.19& -0.01& -1.94& 22.376&-0.0924&           & 2.9835&~~~[c]
\\
   &  &   &  0.21& -0.01& -2.12& 22.419&-0.1337&-0.097(7)  & 3.1884& 3.76~(9)
\\
 54&66&120& -0.20&  0.00& -2.25& 22.472& 0.0000&           & 2.8607&
\\
   &  &   &  0.21&  0.00& -2.31& 22.560& 0.0000& 0.000     & 3.3008&
3.07~(15)\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
 54&68&122& -0.21&  0.02& -2.45& 21.330&  0.030&           & 2.229&          \\
   &  &   &  0.20&  0.01& -2.46& 22.668& 0.1026& 0.064(6)  & 3.2707&
3.35~(15)\\
 54&70&124& -0.22&  0.02& -2.15& 22.626& 0.1540&           & 2.3373&
\\
   &  &   &  0.19&  0.01& -2.40& 22.751& 0.1857& 0.121(5)  & 3.1160&
3.87~(12)\\
 54&72&126& -0.15&  0.01& -1.60& 22.787& 0.3087&           & 2.6550&
\\
   &  &   &  0.18&  0.01& -1.84& 22.795& 0.2360& 0.170(7)  & 2.7163&
2.782(45)\\
 54&74&128& -0.13&  0.02& -1.23& 22.812& 0.3381& 0.211(4)  & 1.9895& 2.74~(7)
\\
   &  &   &  0.15&  0.00& -1.13& 22.816& 0.2560&           & 2.0819&
\\
   &  &   &      &      &      &       &       & A'=122    & 0.000 &
\\
 56&56&112& -0.14& -0.01& -0.66& 22.114&-0.7484&           & 2.3270&
\\
   &  &   &  0.15&  0.00& -1.28& 22.143&-1.0461&           & 2.4199&
\\
 56&58&114& -0.20& -0.04& -0.94& 22.377&-0.4827&           & 3.0755&
\\
   &  &   &  0.18&  0.01& -1.78& 22.407&-0.7794&           & 3.2089&
\\
 56&60&116& -0.25& -0.04& -2.08& 22.414&-0.4511&           & 2.5220&
\\
   &  &   &  0.26& -0.04& -2.36& 22.760&-0.4310&           & 4.2339&
\\
 56&62&118& -0.22& -0.02& -2.46& 22.531&-0.3287&           & 2.4508&
\\
   &  &   &  0.25& -0.01& -3.05& 22.946&-0.2368&           & 4.5003&
\\
 56&64&120& -0.22& -0.01& -2.72& 22.708&-0.1544&  [b]      & 2.6035&
\\
   &  &   &  0.24&  0.01& -3.36& 23.083&-0.1024&-0.058(2)  & 4.5713&
\\
 56&66&122& -0.22&  0.00& -2.99& 22.866& 0.0000&           & 2.7680&
\\
   &  &   &  0.24&  0.02& -3.59& 23.190& 0.0000& 0.000     & 4.5512&
\\
 56&68&124& -0.23&  0.01& -3.28& 22.994& 0.1235&           & 2.8091&
\\
   &  &   &  0.24&  0.03& -3.68& 23.279& 0.0827& 0.029(2)  & 4.4381&
\\
 56&70&126& -0.24&  0.02& -3.06& 23.111& 0.2369&           & 2.7883&~~~[c]
\\
   &  &   &  0.21&  0.02& -3.44& 23.348& 0.1544& 0.062(2)  & 4.2335&
4.47~(24)\\
 56&72&128& -0.21&  0.01& -2.05& 23.135& 0.2662&           & 2.5426&
\\
   &  &   &  0.20&  0.04& -2.81& 23.364& 0.1740& 0.093(1)  & 3.8134&
3.70~(15)\\
 56&74&130& -0.15&  0.02& -1.47& 23.298& 0.4311&           & 2.8800&
\\
   &  &   &  0.17&  0.02& -1.73& 23.332& 0.1339& 0.118(1)  & 3.1166&
3.60~(20)\\
   &  &   &      &      &      &       &       & A'=124    & 0.000 &
\\
 58&58&116& -0.26& -0.03& -2.47& 22.623&-0.7586&           & 2.3162&
\\
   &  &   &  0.26& -0.04& -3.11& 23.153&-0.7386&           & 4.9715&
\\
 58&60&118& -0.28& -0.05& -4.10& 23.041&-0.3388&           & 3.6697&
\\
   &  &   &  0.29& -0.03& -4.70& 23.464&-0.4313&           & 5.6483&
\\
 58&62&120& -0.27& -0.03& -3.97& 23.144&-0.2368&           & 3.6080&
\\
   &  &   &  0.29& -0.02& -5.22& 23.635&-0.2566&           & 5.8016&
\\
 58&64&122& -0.26& -0.02& -3.94& 23.271&-0.1134&           & 3.6284&
\\
   &  &   &  0.29& -0.01& -5.27& 23.778&-0.1136&           & 5.9043&
\\
 58&66&124& -0.26&  0.00& -4.07& 23.388& 0.0000&           & 3.5982&
\\
   &  &   &  0.29&  0.00& -5.21& 23.897& 0.0000&           & 5.9350&
\\
 58&68&126& -0.26&  0.01& -4.42& 23.515& 0.1234&           & 3.6490&
\\
   &  &   &  0.29&  0.01& -4.90& 23.961& 0.0612&           & 5.7605&~~~[c]
\\
 58&70&128& -0.27&  0.01& -4.28& 23.629& 0.2365&           & 3.6285&
4.65~(20)\\
   &  &   &  0.30&  0.00& -4.25& 24.019& 0.1139&           & 5.5662&
\\
 58&72&130& -0.28&  0.00& -3.34& 23.693& 0.2978&           & 3.4342&
\\
   &  &   &  0.20&  0.04& -3.52& 24.078& 0.1746&           & 5.3612&
4.18~(11)\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
 58&74&132& -0.30&  0.00& -1.78& 22.455&  0.262&           & 2.825&          \\
   &  &   &  0.20&  0.04& -2.22& 23.987& 0.0828&           & 4.5711&
4.22~(17)\\
   &  &   &      &      &      &       &       & A'=126    & 0.000 &
\\
 60&60&120& -0.29& -0.06& -6.39& 23.480&-0.2467&           & 4.3366&
\\
   &  &   &  0.30& -0.03& -7.05& 24.010&-0.2878&           & 6.4789&
\\
 60&62&122& -0.29& -0.04& -5.74& 23.623&-0.1028&           & 4.2746&
\\
   &  &   &  0.30& -0.02& -7.45& 24.153&-0.1448&           & 6.5607&
\\
 60&64&124& -0.29& -0.02& -5.48& 23.733& 0.0000&           & 4.2434&
\\
   &  &   &  0.30& -0.01& -7.42& 24.305& 0.0000&           & 6.6731&
\\
 60&66&126& -0.29& -0.01& -5.49& 23.849& 0.1133&           & 4.2139&
\\
   &  &   &  0.31&  0.00& -7.29& 24.443& 0.1334&           & 6.7452&
\\
 60&68&128& -0.28&  0.00& -5.77& 23.976& 0.2367&           & 4.2435&
\\
   &  &   &  0.32&  0.01& -7.01& 24.526& 0.2155&           & 6.6429&
\\
 60&70&130& -0.29&  0.00& -5.67& 24.097& 0.3595&           & 4.2547&
\\
   &  &   &  0.33&  0.01& -6.51& 24.643& 0.3380&           & 6.6525&
\\
 60&72&132& -0.30&  0.00& -4.85& 24.194& 0.4610&           & 4.1928&
\\
   &  &   &  0.34&  0.04& -5.42& 24.741& 0.4315&           & 6.6010&
\\
 60&74&134& -0.31& -0.01& -3.49& 24.241& 0.5025&           & 3.9260&
\\
   &  &   &  0.30&  0.00& -3.84& 24.664& 0.3590&           & 5.9552&
\\
   &  &   &      &      &      &       &       & A'=128    & 0.000 &
\\
 62&62&124& -0.28& -0.02& -5.95& 24.016& 0.2776&           & 4.5419&
\\
   &  &   &  0.31& -0.01& -8.41& 24.603& 0.2971&           & 7.0834&
\\
 62&64&126& -0.27& -0.01& -5.99& 24.131&-0.1029&           & 4.5104&
\\
   &  &   &  0.31&  0.00& -8.52& 24.746&-0.1332&           & 7.1756&
\\
 62&66&128& -0.27&  0.01& -6.16& 24.243& 0.0000&           & 4.5104&
\\
   &  &   &  0.31&  0.01& -8.48& 24.881& 0.0000&           & 7.2360&
\\
 62&68&130& -0.27&  0.02& -6.48& 24.358& 0.1133&           & 4.4909&
\\
   &  &   &  0.33&  0.02& -8.29& 24.979& 0.0925&           & 7.1751&
\\
 62&70&132& -0.28&  0.02& -6.33& 24.483& 0.2364&           & 4.5108&
\\
   &  &   &  0.35&  0.04& -7.60& 25.094& 0.2058&           & 7.1853&
\\
 62&72&134& -0.29&  0.01& -5.40& 24.609& 0.3597&           & 4.5418&
\\
   &  &   &  0.34&  0.05& -7.01& 25.210& 0.3281&           & 7.1755&
\\
 62&74&136& -0.30&  0.00& -3.91& 24.668& 0.4205&           & 4.3461&
\\
   &  &   &  0.30&  0.04& -4.87& 25.187& 0.2978&           & 6.7240&
\\
   &  &   &      &      &      &       &       & A'=130    & 0.000 &
\\
 64&64&128& -0.27&  0.01& -6.40& 24.492&-0.1134&           & 4.7359&
\\
   &  &   &  0.31&  0.02& -9.06& 25.187&-0.1332&           & 7.7181&
\\
 64&66&130& -0.27&  0.02& -6.74& 24.609& 0.0000&           & 4.7253&
\\
   &  &   &  0.32&  0.02& -9.14& 25.322& 0.0000&           & 7.7800&
\\
 64&68&132& -0.30&  0.04& -7.01& 24.736& 0.1234&           & 4.7355&
\\
   &  &   &  0.33&  0.03& -8.99& 25.400& 0.0726&           & 7.6882&
\\
 64&70&134& -0.28&  0.03& -6.96& 24.853& 0.2368&           & 4.7464&
\\
   &  &   &  0.34&  0.03& -8.68& 25.516& 0.1859&           & 7.6775&
\\
 64&72&136& -0.29&  0.02& -5.90& 24.967& 0.3590&           & 4.7354&
\\
   &  &   &  0.35&  0.07& -8.21& 25.636& 0.3086&           & 7.6679&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 5} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
 64&74&138& -0.29&  0.02& -4.31& 23.797&  0.413&           & 4.451&          \\
   &  &   &  0.30&  0.04& -5.75& 25.626& 0.2977&           & 7.2576&
\\
   &  &   &      &      &      &       &       & A'=132    & 0.000 &
\\
 66&66&132& -0.28&  0.05& -7.49& 24.926& 0.0000&           & 4.9303&
\\
   &  &   &  0.30&  0.04& -9.56& 25.689& 0.0000&           & 8.1902&
\\
 66&68&134& -0.28&  0.05& -7.98& 25.060& 0.1330&           & 4.9415&
\\
   &  &   &  0.32&  0.05& -9.50& 25.771& 0.0820&           & 8.0571&
\\
 66&70&136& -0.29&  0.05& -7.76& 25.170& 0.2368&           & 4.9712&
\\
   &  &   &  0.35&  0.05& -9.20& 25.903& 0.2059&           & 8.0975&
\\
 66&72&138& -0.29&  0.04& -6.58& 25.322& 0.5026&           & 4.9717&
\\
   &  &   &  0.35&  0.08& -8.45& 26.035& 0.3388&           & 8.1693&
\\
 66&74&140& -0.29&  0.03& -4.87& 25.396& 0.4618&           & 4.8179&
\\
   &  &   &  0.31&  0.04& -6.36& 26.027& 0.3380&           & 7.7391&
\\
   &  &   &      &      &      &       &       & A'=136    & 0.000 &
\\
 68&68&136& -0.28&  0.06& -8.71& 25.369& 0.0000&           & 5.1354&
\\
   &  &   &  0.31&  0.05& -9.75& 26.079& 0.0000&           & 8.3232&
\\
 68&70&138& -0.29&  0.06& -8.46& 25.516& 0.1443&           & 5.1974&
\\
   &  &   &  0.36&  0.05& -9.59& 26.266& 0.1852&           & 8.4778&
\\
 68&72&140& -0.30&  0.05& -7.21& 25.646& 0.2770&           & 5.2796&
\\
   &  &   &  0.35&  0.08& -8.92& 26.389& 0.3082&           & 8.5590&
\\
 68&74&142& -0.29&  0.04& -5.43& 25.751& 0.3793&           & 5.0538&
\\
   &  &   &  0.32&  0.05& -6.62& 26.415& 0.3287&           & 8.1693&
\\
   &  &   &      &      &      &       &       & A'=140    & 0.000 &
\\
 70&70&140& -0.30&  0.06& -8.45& 25.865& 0.0000&           & 5.5354&
\\
   &  &   &  0.36&  0.06& -9.93& 26.659& 0.0000&           & 8.9798&
\\
 70&72&142& -0.30&  0.05& -7.25& 25.982& 0.3184&           & 5.5354&
\\
   &  &   &  0.35&  0.08& -9.33& 26.767& 0.1026&           & 9.0613&
\\
 70&74&144& -0.30&  0.04& -5.48& 26.101& 0.5430&           & 5.2798&
\\
   &  &   &  0.39&  0.08& -6.67& 26.842& 0.1749&           & 8.8357&
\\
   &  &   &      &      &      &       &       & A'=144    & 0.000 &
\\
 72&72&144& -0.31&  0.04& -6.37& 26.374& 0.0000&           & 5.6079&
\\
   &  &   &  0.35&  0.08&-10.00& 27.162& 0.0000&           & 9.6358&
\\
 72&74&146& -0.30&  0.04& -4.65& 26.418& 0.4313&           & 5.3406&
\\
   &  &   &  0.35&  0.08& -6.92& 27.254& 0.0920&           & 9.4818&
\\
   &  &   &      &      &      &       &       & A'=148    & 0.000 &
\\
 74&74&148& -0.17&  0.05& -3.55& 26.625& 0.0000&           & 4.8792&
\\
   &  &   &  0.35&  0.08& -4.70& 27.593& 0.0000&           & 9.8714&
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
- &- &- &  -~~&  -~~  & $MeV$ & $fm^2$& $fm^2$& $fm^2$ &  $b$  &~~$b$      \\
\hline
  &   &   &      &      &      &       &       & A'=134    &      &          \\
52& 80&132&  0.01&  0.00& -0.07& 22.735&-0.1747&           & 0.8404&
\\
  &   &   &  0.01&  0.00& -0.07& 22.735&-0.1747&           & 0.8404&
\\
52& 82&134&  0.00&  0.00& -0.01& 22.916& 0.0000&           & 1.3323&
\\
  &   &   &  0.00&  0.00& -0.01& 22.916& 0.0000&           & 1.3323&
\\
52& 84&136&  0.00&  0.00& -0.01& 22.981& 0.0613&           & 0.8617&
\\
  &   &   &  0.00&  0.00&  0.00& 22.970& 0.0512&           & 0.8517&
\\
52& 86&138& -0.01&  0.00& -0.02& 23.100& 0.1749&           & 0.9024&
\\
  &   &   &  0.00&  0.00&  0.00& 23.121& 0.2050&           & 0.9025&
\\
52& 88&140& -0.02&  0.00& -0.04& 23.245& 0.3281&           & 1.0058&
\\
  &   &   &  0.00&  0.00&  0.00& 23.247& 0.3283&           & 0.9945&
\\
52& 90&142& -0.05&  0.00& -0.15& 23.350& 0.4313&           & 1.1996&
\\
  &   &   &  0.12& -0.04& -0.17& 23.338& 0.4201&           & 1.4042&
\\
52& 92&144& -0.07& -0.01& -0.25& 23.506& 0.5845&           & 1.7325&
\\
  &   &   &  0.18& -0.07& -1.60& 23.543& 0.6251&           & 2.1735&
\\
52& 94&146& -0.14& -0.04& -0.89& 23.683& 0.7588&           & 2.5321&
\\
  &   &   &  0.19& -0.06& -2.76& 23.852& 0.9333&           & 2.9113&
\\
52& 96&148& -0.16& -0.04& -1.60& 23.852& 0.9333&           & 2.9524&
\\
  &   &   &  0.20& -0.04& -3.73& 23.908& 0.9847&           & 3.1168&
\\
52& 98&150& -0.17& -0.03& -2.27& 23.969& 1.0467&           & 3.0851&
\\
  &   &   &  0.21& -0.03& -4.59& 24.018& 1.0975&           & 3.3628&
\\
52&100&152& -0.18& -0.02& -3.01& 24.053& 1.1289&           & 2.9118&
\\
  &   &   &  0.22& -0.01& -5.26& 24.162& 1.2405&           & 3.5574&
\\
52&102&154& -0.19& -0.02& -3.68& 24.014& 1.0971&           & 2.1229&
\\
  &   &   &  0.23&  0.00& -5.84& 24.296& 1.3736&           & 3.6804&
\\
52&104&156& -0.20& -0.02& -4.11& 24.302& 1.3842&           & 2.5521&
\\
  &   &   &  0.23&  0.02& -6.23& 24.405& 1.4862&           & 3.7310&
\\
52&106&158& -0.20& -0.01& -4.11& 24.345& 1.4254&           & 2.5320&
\\
  &   &   &  0.22&  0.04& -6.14& 24.536& 1.6200&           & 3.6805&
\\
52&108&160& -0.19& -0.01& -3.77& 24.343& 1.4252&           & 2.4703&
\\
  &   &   &  0.21&  0.06& -5.72& 24.743& 1.8242&           & 3.4549&
\\
52&110&162& -0.18&  0.01& -3.25& 24.446& 1.5272&           & 2.5016&
\\
  &   &   &  0.22&  0.08& -4.59& 24.773& 1.8551&           & 3.1984&
\\
52&112&164& -0.16&  0.02& -2.77& 24.578& 1.6611&           & 2.4509&
\\
  &   &   &  0.16&  0.05& -3.43& 24.612& 1.6914&           & 2.5113&
\\
52&114&166& -0.15&  0.02& -2.26& 24.550& 1.6304&           & 1.7941&
\\
  &   &   &  0.15&  0.04& -2.47& 24.589& 1.6712&           & 1.8046&
\\
52&116&168& -0.15&  0.02& -1.76& 24.637& 1.7129&           & 1.3842&
\\
  &   &   &  0.12&  0.05& -2.17& 24.633& 1.7125&           & 1.3536&
\\
52&118&170& -0.13&  0.02& -1.41& 24.715& 1.7945&           & 1.1488&
\\
  &   &   &  0.10&  0.04& -1.43& 24.670& 1.7531&           & 1.1381&
\\
52&120&172& -0.11&  0.02& -0.94& 24.834& 1.9171&           & 0.9848&
\\
  &   &   &  0.06&  0.01& -1.03& 24.753& 1.8352&           & 0.9649&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
  &   &   &      &      &      &       &       &A'=136~~[b]&      &   [c]    \\
54& 80&134&  0.01&  0.00& -0.05& 23.159&-0.2266&-0.0518(13)& 1.0256&
1.85~(16)\\
  &   &   &  0.01&  0.00& -0.05& 23.159&-0.2266&           & 1.0256&
\\
54& 82&136&  0.00&  0.00&  0.00& 23.391& 0.0000& 0.        & 1.6501&
1.34~(30)\\
  &   &   &  0.00&  0.00&  0.00& 23.391& 0.0000&           & 1.6501&
\\
54& 84&138&  0.00&  0.00& -0.01& 23.397& 0.0006& 0.254(3)  & 1.0156&
0.486(29)\\
  &   &   &  0.00&  0.00&  0.00& 23.395& 0.0004&           & 1.0057&
\\
54& 86&140& -0.01&  0.00& -0.02& 23.529& 0.1335& 0.486(2)  & 1.1387&
1.802(39)\\
  &   &   &  0.00&  0.00&  0.00& 23.547& 0.1542&           & 1.1381&
\\
54& 88&142& -0.05&  0.00&  0.00& 23.658& 0.2661&           & 1.3539&
\\
  &   &   &  0.10& -0.04& -0.14& 23.640& 0.2463& 0.710(9)  & 1.4452&
\\
54& 90&144& -0.10& -0.02& -0.33& 23.823& 0.4312&           & 2.0191&
\\
  &   &   &  0.16& -0.06& -1.56& 23.915& 0.5231& 0.908(5)  & 2.4097&
\\
54& 92&146& -0.16& -0.05& -1.23& 24.115& 0.7176&           & 3.2907&
\\
  &   &   &  0.20& -0.07& -3.46& 24.208& 0.8107& 1.100(5)  & 3.4343&
\\
54& 94&148& -0.18& -0.05& -2.08& 24.262& 0.8710&           & 3.4658&
\\
  &   &   &  0.21& -0.06& -4.73& 24.335& 0.9431&           & 3.7107&
\\
54& 96&150& -0.18& -0.05& -2.82& 24.310& 0.9127&           & 3.2299&
\\
  &   &   &  0.22& -0.04& -5.82& 24.483& 1.0865&           & 3.9770&
\\
54& 98&152& -0.20& -0.03& -3.59& 24.435& 1.0359&           & 3.3933&
\\
  &   &   &  0.23& -0.03& -6.80& 24.587& 1.1897&           & 4.1616&
\\
54&100&154& -0.40&  0.06& -4.75& 24.853& 1.4566&           & 3.9368&
\\
  &   &   &  0.23& -0.01& -7.52& 24.721& 1.3228&           & 4.3268&
\\
54&102&156& -0.40&  0.06& -5.40& 24.926& 1.5278&           & 3.8850&
\\
  &   &   &  0.24&  0.00& -8.09& 24.855& 1.4568&           & 4.4592&
\\
54&104&158& -0.23& -0.02& -5.76& 24.864& 1.4667&           & 3.4132&
\\
  &   &   &  0.24&  0.02& -8.42& 24.991& 1.5991&           & 4.5206&
\\
54&106&160& -0.23& -0.01& -5.80& 24.952& 1.5583&           & 3.3622&
\\
  &   &   &  0.24&  0.04& -8.18& 25.067& 1.6715&           & 4.4388&
\\
54&108&162& -0.23& -0.01& -5.41& 24.991& 1.5991&           & 3.2606&
\\
  &   &   &  0.23&  0.06& -7.53& 25.253& 1.8557&           & 4.2648&
\\
54&110&164& -0.22&  0.00& -4.60& 25.016& 1.6205&           & 3.0241&
\\
  &   &   &  0.21&  0.06& -6.17& 25.322& 1.9274&           & 3.9776&
\\
54&112&166& -0.19&  0.01& -3.77& 24.959& 1.5680&           & 2.6346&
\\
  &   &   &  0.19&  0.05& -4.62& 25.185& 1.7940&           & 3.5362&
\\
54&114&168& -0.17&  0.02& -3.11& 25.117& 1.7224&           & 2.6858&
\\
  &   &   &  0.15&  0.05& -3.35& 25.145& 1.7531&           & 2.7980&
\\
54&116&170& -0.16&  0.02& -2.50& 25.117& 1.7224&           & 1.9472&
\\
  &   &   &  0.13&  0.05& -2.67& 25.124& 1.7321&           & 2.0197&
\\
54&118&172& -0.15&  0.02& -2.09& 25.158& 1.7634&           & 1.5990&
\\
  &   &   &  0.10&  0.04& -1.72& 25.149& 1.7535&           & 1.6611&
\\
54&120&174& -0.13&  0.01& -1.45& 25.198& 1.8043&           & 1.2400&
\\
  &   &   &  0.07&  0.01& -1.11& 25.215& 1.8240&           & 1.3324&
\\
  &   &   &      &      &      &       &       & A'=138    & 0.000 &
\\
56& 80&136& -0.11&  0.04& -0.25& 23.561&-0.2979&-0.039(1)  & 1.1998&
2.005(12)\\
  &   &   &  0.01&  0.00& -0.04& 23.569&-0.2660&           & 1.2409&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
56& 82&138&  0.00&  0.00&  0.00& 22.661&  0.000& 0.        & 1.953& 1.507(30)\\
  &   &   &  0.00&  0.00&  0.00& 23.836& 0.0000&           & 1.8863&
\\
56& 84&140&  0.00&  0.00& -0.01& 23.785&-0.0821& 0.278(1)  & 1.1685&
\\
  &   &   &  0.00&  0.00&  0.00& 23.777&-0.0517&           & 1.1586&
\\
56& 86&142&  0.00&  0.00&  0.00& 23.955& 0.0825& 0.525(2)  & 1.4044&
2.61~(11)\\
  &   &   &  0.00&  0.00&  0.00& 23.955& 0.1136&           & 1.4044&
\\
56& 88&144& -0.05&  0.00& -0.10& 24.117& 0.2463&           & 1.9471&
\\
  &   &   &  0.14& -0.04& -0.96& 24.091& 0.2469& 0.786(2)  & 2.0815& 3.24~(9)
\\
56& 90&146& -0.15& -0.04& -0.99& 24.325& 0.4516&           & 2.9629&
\\
  &   &   &  0.19& -0.06& -2.71& 24.432& 0.5952& 1.011(2)  & 3.4650&
3.68~(13)\\
56& 92&148& -0.18& -0.06& -2.37& 24.607& 0.7381&           & 3.9151&
\\
  &   &   &  0.22& -0.07& -5.20& 24.816& 0.9746& 1.245(3)  & 4.3463&
\\
56& 94&150& -0.20& -0.06& -3.33& 24.835& 0.9644&           & 3.3423&
\\
  &   &   &  0.23& -0.06& -6.44& 24.916& 1.0764&           & 4.5927&
\\
56& 96&152& -0.21& -0.06& -4.15& 24.993& 1.1178&           & 3.5269&
\\
  &   &   &  0.24& -0.04& -7.60& 25.021& 1.1796&           & 4.7563&
\\
56& 98&154& -0.22& -0.04& -4.99& 25.030& 1.1584&           & 3.8642&
\\
  &   &   &  0.24& -0.02& -8.63& 25.142& 1.3024&           & 4.9418&
\\
56&100&156& -0.40&  0.06& -5.91& 25.329& 1.4566&           & 4.4690&
\\
  &   &   &  0.25& -0.01& -9.34& 25.273& 1.4352&           & 5.1045&
\\
56&102&158& -0.24& -0.02& -6.75& 25.266& 1.3944&           & 4.0389&
\\
  &   &   &  0.25&  0.00& -9.86& 25.394& 1.5580&           & 5.1975&
\\
56&104&160& -0.24& -0.02& -7.33& 25.355& 1.4861&           & 3.9983&
\\
  &   &   &  0.25&  0.02&-10.21& 25.501& 1.6615&           & 5.2580&
\\
56&106&162& -0.24& -0.02& -7.42& 25.454& 1.5788&           & 3.9052&
\\
  &   &   &  0.25&  0.04& -9.92& 25.613& 1.7734&           & 5.2386&
\\
56&108&164& -0.25& -0.01& -7.03& 25.496& 1.6209&           & 3.8038&
\\
  &   &   &  0.25&  0.04& -9.07& 25.690& 1.8459&           & 5.0841&
\\
56&110&166& -0.24& -0.01& -6.09& 25.585& 1.7126&           & 3.6599&
\\
  &   &   &  0.23&  0.06& -7.72& 25.859& 2.0194&           & 4.8797&
\\
56&112&168& -0.23&  0.00& -4.88& 25.562& 1.6913&           & 3.4033&
\\
  &   &   &  0.21&  0.05& -5.91& 25.783& 1.9470&           & 4.5615&
\\
56&114&170& -0.19&  0.02& -3.88& 25.661& 1.7940&           & 3.0244&
\\
  &   &   &  0.18&  0.05& -4.24& 25.708& 1.8667&           & 3.8444&
\\
56&116&172& -0.17&  0.02& -3.18& 25.628& 1.7538&           & 2.7163&
\\
  &   &   &  0.14&  0.05& -3.23& 25.632& 1.7942&           & 2.8704&
\\
56&118&174& -0.16&  0.02& -2.68& 25.599& 1.7229&           & 2.1323&
\\
  &   &   &  0.15&  0.04& -2.15& 25.601& 1.7632&           & 2.1323&
\\
56&120&176& -0.15&  0.01& -1.95& 25.639& 1.7638&           & 1.6507&
\\
  &   &   &  0.07&  0.01& -1.22& 25.657& 1.8147&   [a]     & 1.7121&
\\
  &   &   &      &      &      &       &       & A'=140    & 0.000 &
\\
58& 80&138& -0.12&  0.04& -0.60& 23.946&-0.1540&-0.020(4)  & 1.4040&
\\
  &   &   &  0.01&  0.00& -0.04& 23.961&-0.1336&           & 1.4668&
\\
58& 82&140&  0.00&  0.00&  0.00& 24.100& 0.0000& 0.        & 1.4458&
1.725(17)\\
  &   &   &  0.00&  0.00&  0.00& 24.100& 0.0000&           & 1.4458&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
58& 84&142& -0.01&  0.00& -0.01& 22.957&  0.069& 0.265(12) & 1.313& 2.127(24)\\
  &   &   &  0.00&  0.00&  0.00& 24.166& 0.0614&           & 1.3325&
\\
58& 86&144& -0.05&  0.00& -0.01& 24.312& 0.2057&           & 1.7324&
\\
  &   &   &  0.12& -0.04& -0.18& 24.318& 0.2152& 0.493(24) & 1.8048&
\\
58& 88&146& -0.12& -0.03& -0.42& 24.539& 0.4318&           & 2.6967&
\\
  &   &   &  0.15& -0.04& -1.60& 24.576& 0.4724&           & 2.9739&
3.05~(22)\\
58& 90&148& -0.17& -0.05& -1.65& 24.897& 0.7897&           & 4.1215&
\\
  &   &   &  0.20& -0.06& -3.92& 24.991& 0.8829&           & 4.4791&
4.36~(17)\\
58& 92&150& -0.19& -0.06& -3.19& 24.929& 0.8209&           & 3.3933&
\\
  &   &   &  0.23& -0.07& -6.76& 25.277& 1.1688&           & 5.1152& 5.6~~(6)
\\
58& 94&152& -0.20& -0.06& -4.21& 25.272& 1.1683&           & 3.9268&
\\
  &   &   &  0.24& -0.05& -8.09& 25.391& 1.2819&           & 5.3201&
\\
58& 96&154& -0.22& -0.06& -5.08& 25.420& 1.3128&           & 4.1009&
\\
  &   &   &  0.25& -0.04& -9.36& 25.533& 1.4258&           & 5.5258&
\\
58& 98&156& -0.25& -0.04& -5.75& 25.501& 1.3947&           & 4.4089&
\\
  &   &   &  0.26& -0.02&-10.42& 25.662& 1.5584&           & 5.7302&
\\
58&100&158& -0.23& -0.03& -6.84& 25.606& 1.4979&           & 4.4592&
\\
  &   &   &  0.26& -0.01&-11.14& 25.799& 1.6917&           & 5.9042&
\\
58&102&160& -0.24& -0.02& -7.69& 25.708& 1.5999&           & 4.4699&
\\
  &   &   &  0.26&  0.00&-11.60& 25.945& 1.8450&           & 6.0892&
\\
58&104&162& -0.24& -0.02& -8.28& 25.786& 1.6815&           & 4.3875&
\\
  &   &   &  0.26&  0.01&-11.86& 26.085& 1.9786&           & 6.2225&
\\
58&106&164& -0.25& -0.02& -8.38& 25.880& 1.7736&           & 4.2957&
\\
  &   &   &  0.30&  0.00&-11.96& 26.148& 2.0408&           & 6.1297&
\\
58&108&166& -0.26& -0.01& -8.00& 25.909& 1.8045&           & 4.2026&
\\
  &   &   &  0.30&  0.00&-10.90& 26.207& 2.1015&           & 5.9667&
\\
58&110&168& -0.26& -0.01& -7.06& 26.006& 1.8969&           & 4.1108&
\\
  &   &   &  0.30&  0.04& -9.36& 26.311& 2.2047&           & 5.8537&
\\
58&112&170& -0.24& -0.01& -5.75& 26.019& 1.9172&           & 3.8853&
\\
  &   &   &  0.29&  0.04& -7.59& 26.392& 2.2866&           & 5.7204&
\\
58&114&172& -0.21&  0.01& -4.59& 26.072& 1.9684&           & 3.5266&
\\
  &   &   &  0.29&  0.05& -5.23& 26.373& 2.2657&           & 5.2797&
\\
58&116&174& -0.19&  0.02& -3.77& 26.118& 2.0099&           & 3.1368&
\\
  &   &   &  0.15&  0.05& -3.78& 26.187& 2.0816&           & 4.0083&
\\
58&118&176& -0.17&  0.02& -3.17& 26.058& 1.9580&           & 2.7069&
\\
  &   &   &  0.15&  0.04& -2.77& 26.031& 1.9274&           & 2.5936&
\\
58&120&178& -0.16&  0.01& -2.37& 26.082& 1.9783&           & 2.1739&
\\
  &   &   &  0.07&  0.01& -1.34& 26.079& 1.9781&   [b]     & 2.0702&
\\
  &   &   &      &      &      &       &       & A'=142    & 0.000 &
\\
60& 80&140& -0.12&  0.03& -0.90& 24.335&-0.0926&-0.021(25) & 1.6506&
\\
  &   &   &  0.01&  0.00& -0.04& 24.356&-0.0725&           & 1.7228&
\\
60& 82&142&  0.00&  0.00&  0.00& 24.433& 0.0000& 0.        & 1.5273&
1.648(24)\\
  &   &   &  0.00&  0.00&  0.00& 24.433& 0.0000&           & 1.5273&
\\
60& 84&144& -0.01&  0.00& -0.01& 24.546& 0.1130& 0.278(3)  & 1.5277& 2.35~(6)
\\
  &   &   &  0.00&  0.00&  0.00& 24.548& 0.1132&           & 1.4979&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
60& 86&146& -0.05&  0.00& -0.05& 23.492&  0.279&           & 2.101&          \\
  &   &   &  0.13& -0.04& -0.48& 24.709& 0.2669& 0.573(4)  & 2.1422& 2.76~(5)
\\
60& 88&148& -0.13& -0.03& -0.64& 25.045& 0.6057&           & 3.7009&
\\
  &   &   &  0.17& -0.04& -2.15& 25.119& 0.6779& 0.823(4)  & 4.0804&
3.725(40)\\
60& 90&150& -0.18& -0.05& -1.97& 25.351& 0.9125&           & 4.6843&
\\
  &   &   &  0.22& -0.06& -4.87& 25.601& 1.1589& 1.205(5)  & 5.4538&
5.258(38)\\
60& 92&152& -0.19& -0.06& -3.51& 25.534& 1.0974&           & 4.0699&
\\
  &   &   &  0.25& -0.08& -7.63& 25.766& 1.3320&           & 5.8423& 5.1~~(7)
\\
60& 94&154& -0.21& -0.06& -4.55& 25.638& 1.1995&           & 4.3159&
\\
  &   &   &  0.25& -0.05& -9.44& 25.860& 1.4252&           & 6.0075&
\\
60& 96&156& -0.22& -0.06& -5.46& 25.840& 1.4042&           & 4.5711&
\\
  &   &   &  0.26& -0.03&-10.81& 25.995& 1.5584&           & 6.2015&
\\
60& 98&158& -0.34&  0.02& -6.39& 26.047& 1.6094&           & 5.1353&
\\
  &   &   &  0.27& -0.02&-11.95& 26.130& 1.6915&           & 6.3961&
\\
60&100&160& -0.35&  0.04& -7.31& 26.201& 1.7635&           & 5.2388&
\\
  &   &   &  0.30&  0.00&-12.41& 26.272& 1.8354&           & 6.5505&
\\
60&102&162& -0.24& -0.02& -8.09& 26.147& 1.7122&           & 4.9007&
\\
  &   &   &  0.30&  0.00&-13.03& 26.417& 1.9785&           & 6.7243&
\\
60&104&164& -0.25& -0.02& -8.68& 26.229& 1.7942&           & 4.8287&
\\
  &   &   &  0.29& -0.02&-13.67& 26.557& 2.1222&           & 6.7249&
\\
60&106&166& -0.25& -0.02& -8.79& 26.280& 1.8452&           & 4.6749&
\\
  &   &   &  0.30&  0.00&-13.82& 26.642& 2.2045&           & 6.8168&
\\
60&108&168& -0.26& -0.01& -8.46& 26.360& 1.9270&           & 4.6023&
\\
  &   &   &  0.30&  0.00&-12.74& 26.709& 2.2760&           & 6.7031&
\\
60&110&170& -0.26& -0.01& -7.53& 26.398& 1.9587&           & 4.4693&
\\
  &   &   &  0.30&  0.02&-11.28& 26.803& 2.3682&           & 6.6223&
\\
60&112&172& -0.25&  0.00& -6.19& 26.437& 1.9995&           & 4.2546&
\\
  &   &   &  0.30&  0.03& -9.26& 26.923& 2.4809&           & 6.5701&
\\
60&114&174& -0.21&  0.02& -5.02& 26.531& 2.0917&           & 3.9059&
\\
  &   &   &  0.30&  0.04& -6.88& 27.013& 2.5737&           & 6.5192&
\\
60&116&176& -0.19&  0.02& -4.17& 26.547& 2.1122&           & 3.5068&
\\
  &   &   &  0.11&  0.04& -6.41& 26.851& 2.4099&           & 5.7609&
\\
60&118&178& -0.18&  0.02& -3.53& 26.485& 2.0502&           & 3.1169&
\\
  &   &   &  0.15&  0.04& -3.24& 26.457& 2.0194&           & 3.0133&
\\
60&120&180& -0.16&  0.02& -2.68& 26.499& 2.0605&           & 2.6141&
\\
  &   &   &  0.08&  0.01& -1.44& 26.503& 2.0609&           & 2.5527&
\\
  &   &   &      &      &      &       &       & A'=144    & 0.000 &
\\
62& 80&142& -0.13&  0.03& -1.18& 24.709&-0.0824&-0.006(9)  & 1.8967&
\\
  &   &   &  0.01&  0.00& -0.04& 24.731&-0.0613&           & 1.9479&
\\
62& 82&144&  0.00&  0.00&  0.00& 24.795& 0.0000& 0.        & 1.5997&
1.635(24)\\
  &   &   &  0.00&  0.00&  0.00& 24.795& 0.0000&           & 1.5997&
\\
62& 84&146& -0.01&  0.00& -0.01& 24.911& 0.1133& 0.266(10) & 1.7010&
\\
  &   &   &  0.00&  0.00&  0.00& 24.914& 0.1136&           & 1.6915&
\\
62& 86&148& -0.07& -0.01& -0.10& 25.118& 0.3185&           & 2.6751&
\\
  &   &   &  0.14& -0.03& -0.72& 25.108& 0.3085& 0.517(27) & 2.5738& 2.69~(6)
\\
\hline
\end{tabular}
\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
62& 88&150& -0.13& -0.02& -0.81& 24.332&  0.766&           & 4.707&          \\
  &   &   &  0.18& -0.03& -2.49& 25.554& 0.7580& 0.820(31) & 4.6435&
3.684(41)\\
62& 90&152& -0.30& -0.01& -2.38& 25.516& 0.7173&           & 3.6906&
\\
  &   &   &  0.22& -0.05& -5.09& 25.898& 1.0976& 1.243(38) & 5.6896&
5.881(34)\\
62& 92&154& -0.30&  0.00& -3.63& 25.820& 1.0250&           & 4.5416&
\\
  &   &   &  0.24& -0.06& -8.06& 26.149& 1.3531& 1.473(40) & 6.2222&
6.620(38)\\
62& 94&156& -0.33&  0.00& -4.95& 26.022& 1.2207&           & 4.9205&
\\
  &   &   &  0.25& -0.04& -9.78& 26.271& 1.4760&           & 6.4176&
\\
62& 96&158& -0.34&  0.01& -6.07& 26.241& 1.4451&           & 5.2582&
\\
  &   &   &  0.26& -0.02&-11.32& 26.402& 1.5998&           & 6.6221&
\\
62& 98&160& -0.34&  0.03& -7.20& 26.407& 1.6093&           & 5.4431&
\\
  &   &   &  0.27& -0.01&-12.64& 26.551& 1.7533&           & 6.8162&
\\
62&100&162& -0.35&  0.04& -8.13& 26.526& 1.7229&           & 5.4848&
\\
  &   &   &  0.30&  0.00&-13.26& 26.690& 1.8869&           & 6.9609&
\\
62&102&164& -0.35&  0.04& -8.50& 26.639& 1.8359&           & 5.4537&
\\
  &   &   &  0.30&  0.01&-13.86& 26.856& 2.0601&           & 7.1850&
\\
62&104&166& -0.25& -0.01& -8.94& 26.660& 1.8559&           & 5.2486&
\\
  &   &   &  0.30&  0.00&-14.45& 26.985& 2.1836&           & 7.3080&
\\
62&106&168& -0.26& -0.01& -9.06& 26.678& 1.8767&           & 5.0434&
\\
  &   &   &  0.31&  0.01&-14.69& 27.060& 2.2650&           & 7.2266&
\\
62&108&170& -0.27& -0.01& -8.78& 26.731& 1.9279&           & 4.9309&
\\
  &   &   &  0.30&  0.00&-13.55& 27.138& 2.3376&           & 7.1142&
\\
62&110&172& -0.27&  0.00& -7.87& 26.778& 1.9784&           & 4.7871&
\\
  &   &   &  0.30&  0.04&-12.26& 27.255& 2.4600&           & 7.0833&
\\
62&112&174& -0.26&  0.00& -6.55& 26.827& 2.0302&           & 4.5717&
\\
  &   &   &  0.30&  0.04&-10.42& 27.366& 2.5638&           & 7.0738&
\\
62&114&176& -0.22&  0.02& -5.37& 26.916& 2.1129&           & 4.2239&
\\
  &   &   &  0.31&  0.05& -8.11& 27.477& 2.6756&           & 7.0934&
\\
62&116&178& -0.20&  0.03& -4.51& 26.915& 2.1128&           & 3.8234&
\\
  &   &   &  0.31&  0.05& -5.57& 27.531& 2.7279&           & 6.7756&
\\
62&118&180& -0.18&  0.02& -3.83& 26.890& 2.0914&           & 3.4447&
\\
  &   &   &  0.15&  0.04& -3.60& 27.250& 2.4505&           & 5.4223&
\\
62&120&182& -0.17&  0.02& -2.95& 26.902& 2.1015&           & 2.9939&
\\
  &   &   &  0.08&  0.02& -1.51& 26.916& 2.1129&           & 3.0035&
\\
  &   &   &      &      &      &       &       & A'=152    & 0.000 &
\\
64& 80&144& -0.13&  0.03& -1.44& 25.077&-0.6660&           & 2.0818&
\\
  &   &   &  0.02&  0.00& -0.06& 25.081&-0.8304&           & 2.0304&
\\
64& 82&146&  0.00&  0.00&  0.00& 25.157&-0.5842&           & 1.6814&
\\
  &   &   &  0.00&  0.00&  0.00& 25.157&-0.7580&           & 1.6814&
\\
64& 84&148&  0.00&  0.00&  0.00& 25.277&-0.4615&           & 1.8354&
\\
  &   &   &  0.00&  0.00&  0.00& 25.277&-0.6363&           & 1.8354&
\\
64& 86&150& -0.09& -0.01& -0.18& 25.504&-0.2363&           & 3.0033&
\\
  &   &   &  0.15& -0.03& -0.82& 25.499&-0.4106&           & 2.9624&
\\
64& 88&152& -0.29&  0.00& -1.19& 25.743& 0.0000&           & 3.8954&
\\
  &   &   &  0.18& -0.02& -2.62& 25.915& 0.0000& 0.        & 4.9102&
4.21~(18)\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
64& 90&154& -0.30&  0.00& -2.69& 24.672&  0.181&           & 4.048&          \\
  &   &   &  0.22& -0.03& -4.98& 26.244& 0.3281& 0.396(39) & 5.9149&
6.221(40)\\
64& 92&156& -0.32&  0.00& -4.04& 26.174& 0.4310&           & 4.7666&
\\
  &   &   &  0.24& -0.04& -7.71& 26.464& 0.5435& 0.461(17) & 6.4062&
6.830(37)\\
64& 94&158& -0.33&  0.01& -5.26& 26.398& 0.6469&           & 5.2173&
\\
  &   &   &  0.26& -0.03& -9.66& 26.604& 0.6872& 0.586(12) & 6.6521&
7.104(35)\\
64& 96&160& -0.34&  0.02& -6.45& 26.607& 0.8613&           & 5.5154&
\\
  &   &   &  0.27& -0.01&-11.36& 26.758& 0.8402& 0.718(9)  & 6.8578&
7.265(42)\\
64& 98&162& -0.35&  0.04& -7.69& 26.739& 0.9941&           & 5.6373&
\\
  &   &   &  0.28&  0.00&-12.85& 26.904& 0.9844&           & 7.0325&
\\
64&100&164& -0.35&  0.04& -8.63& 26.874& 1.1283&           & 5.7099&
\\
  &   &   &  0.28&  0.01&-13.77& 27.037& 1.1174&           & 7.1756&
\\
64&102&166& -0.36&  0.05& -9.05& 27.059& 1.3124&           & 5.7715&
\\
  &   &   &  0.29&  0.03&-14.39& 27.188& 1.2711&           & 7.3499&
\\
64&104&168& -0.25& -0.01& -9.08& 26.986& 1.2402&           & 5.4336&
\\
  &   &   &  0.29&  0.02&-14.77& 27.332& 1.4142&           & 7.4317&
\\
64&106&170& -0.26&  0.00& -9.21& 27.026& 1.2811&           & 5.2896&
\\
  &   &   &  0.30&  0.01&-14.96& 27.396& 1.4764&           & 7.3902&
\\
64&108&172& -0.26&  0.00& -8.95& 27.074& 1.3228&           & 5.1461&
\\
  &   &   &  0.30&  0.04&-13.97& 27.511& 1.5897&           & 7.3089&
\\
64&110&174& -0.27&  0.00& -8.07& 27.134& 1.3847&           & 5.0026&
\\
  &   &   &  0.30&  0.04&-12.91& 27.618& 1.7011&           & 7.2984&
\\
64&112&176& -0.26&  0.01& -6.79& 27.190& 1.4451&           & 4.7971&
\\
  &   &   &  0.30&  0.05&-11.11& 27.726& 1.8046&           & 7.2887&
\\
64&114&178& -0.22&  0.03& -5.67& 27.251& 1.5071&           & 4.4691&
\\
  &   &   &  0.31&  0.06& -8.89& 27.834& 1.9172&           & 7.2881&
\\
64&116&180& -0.20&  0.03& -4.79& 27.278& 1.5277&           & 4.0697&
\\
  &   &   &  0.32&  0.06& -6.42& 27.873& 1.9580&           & 7.1039&
\\
64&118&182& -0.18&  0.03& -4.09& 27.264& 1.5174&           & 3.7107&
\\
  &   &   &  0.15&  0.04& -3.88& 27.811& 1.8869&           & 6.4066&
\\
64&120&184& -0.17&  0.02& -3.17& 27.282& 1.5381&           & 3.3003&
\\
  &   &   &  0.09&  0.02& -1.59& 27.293& 1.3734&           & 3.2495&
\\
  &   &   &      &      &      &       &       & A'=148    & 0.000 &
\\
66& 80&146& -0.14&  0.03& -1.68& 25.433&-0.0723&-0.017(2)  & 2.2966&
\\
  &   &   &  0.02&  0.00& -0.07& 25.430&-0.0726&           & 2.1736&
\\
66& 82&148&  0.00&  0.00&  0.00& 25.508& 0.0000& 0.        & 1.7325&
\\
  &   &   &  0.00&  0.00&  0.00& 25.508& 0.0000&           & 1.7325&
\\
66& 84&150&  0.00&  0.00&  0.00& 25.628& 0.1138& 0.254(25) & 1.9474&
\\
  &   &   &  0.00&  0.00&  0.00& 25.629& 0.1139&           & 1.9374&
\\
66& 86&152& -0.09& -0.01& -0.28& 25.866& 0.3590&           & 3.2392&
\\
  &   &   &  0.15& -0.02& -0.84& 25.861& 0.3495& 0.502(50) & 3.1987&
1.76~(47)\\
66& 88&154& -0.29&  0.01& -1.43& 26.111& 0.5959&           & 4.1725&
\\
  &   &   &  0.19& -0.01& -2.61& 26.247& 0.7381& 0.799(80) & 5.0532&
4.90~(12)\\
66& 90&156& -0.30&  0.00& -2.83& 26.276& 0.7690&           & 4.3469&
\\
  &   &   &  0.22& -0.02& -4.76& 26.545& 1.0352& 1.19~(12) & 6.0273&
6.107(33)\\
\hline
\end{tabular}
\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
66& 92&158& -0.31&  0.01& -4.16& 26.524& 1.0152&           & 4.9710&
\\
  &   &   &  0.24& -0.03& -7.32& 26.763& 1.2515& 1.39 (14) & 6.5503&
6.844(37)\\
66& 94&160& -0.33&  0.02& -5.37& 28.952& 3.4440&           & 9.6561&
\\
  &   &   &  0.26& -0.02& -9.40& 26.931& 1.4149& 1.53 (15) & 6.8375&
7.13~(10)\\
66& 96&162& -0.34&  0.04& -6.63& 26.910& 1.3948&           & 5.6484&
\\
  &   &   &  0.27&  0.00&-11.22& 27.083& 1.5687& 1.66 (17) & 7.0428&
7.28~(10)\\
66& 98&164& -0.35&  0.05& -7.95& 27.110& 1.5993&           & 5.8946&
\\
  &   &   &  0.28&  0.01&-12.83& 27.223& 1.7124& 1.80 (18) & 7.2065&
7.503(34)\\
66&100&166& -0.35&  0.05& -8.93& 27.234& 1.7224&           & 5.9452&
\\
  &   &   &  0.28&  0.02&-13.90& 27.354& 1.8451&           & 7.3298&
\\
66&102&168& -0.36&  0.06& -9.36& 27.365& 1.8552&           & 5.9244&
\\
  &   &   &  0.29&  0.04&-14.71& 27.510& 1.9994&           & 7.5030&
\\
66&104&170& -0.25&  0.00& -9.15& 27.296& 1.7835&           & 5.5662&
\\
  &   &   &  0.30&  0.04&-14.97& 27.647& 2.1327&           & 7.5853&
\\
66&106&172& -0.25&  0.00& -9.28& 27.341& 1.8249&           & 5.4228&
\\
  &   &   &  0.27&  0.04&-14.85& 27.748& 2.2356&           & 7.4936&
\\
66&108&174& -0.26&  0.01& -9.02& 27.399& 1.8865&           & 5.2992&
\\
  &   &   &  0.30&  0.04&-14.29& 27.832& 2.3168&           & 7.4527&
\\
66&110&176& -0.26&  0.01& -8.17& 27.459& 1.9474&           & 5.1466&
\\
  &   &   &  0.30&  0.04&-13.24& 27.935& 2.4198&           & 7.4424&
\\
66&112&178& -0.25&  0.02& -6.98& 27.579& 2.0701&           & 4.9617&
\\
  &   &   &  0.30&  0.04&-11.39& 28.061& 2.5521&           & 7.4423&
\\
66&114&180& -0.22&  0.03& -5.93& 27.588& 2.0810&           & 4.6334&
\\
  &   &   &  0.30&  0.04& -9.06& 28.176& 2.6653&           & 7.4312&
\\
66&116&182& -0.20&  0.04& -5.04& 27.616& 2.1017&           & 4.2649&
\\
  &   &   &  0.31&  0.07& -7.02& 28.222& 2.7068&           & 7.3086&
\\
66&118&184& -0.19&  0.03& -4.31& 27.604& 2.0915&           & 3.9269&
\\
  &   &   &  0.15&  0.06& -4.26& 28.138& 2.6246&           & 6.5190&
\\
66&120&186& -0.18&  0.02& -3.39& 27.644& 2.1324&           & 3.5573&
\\
  &   &   &  0.25&  0.06& -1.67& 28.092& 2.5831&           & 5.8220&
\\
  &   &   &      &      &      &       &       & A'=150    & 0.000 &
\\
68& 80&148& -0.14&  0.03& -1.78& 25.779&-0.0725&           & 2.4190&
\\
  &   &   &  0.02&  0.00& -0.07& 25.779&-0.0725&           & 2.3069&
\\
68& 82&150&  0.00&  0.00&  0.00& 25.856& 0.0000& 0.        & 1.7835&
\\
  &   &   &  0.00&  0.00&  0.00& 25.856& 0.0000&           & 1.7835&
\\
68& 84&152&  0.00&  0.00&  0.00& 25.976& 0.1137& 0.253(25) & 1.9681&
\\
  &   &   &  0.00&  0.00&  0.00& 25.976& 0.1137&           & 1.9683&
\\
68& 86&154& -0.10& -0.01& -0.31& 26.178& 0.3184&           & 3.0036&
\\
  &   &   &  0.14& -0.02& -0.67& 26.181& 0.3187& 0.499(50) & 3.0443&
\\
68& 88&156& -0.28&  0.01& -1.39& 26.394& 0.5335&           & 3.8854&
\\
  &   &   &  0.18& -0.01& -2.21& 26.521& 0.6569& 0.760(76) & 4.7873& 4.07~(8)
\\
68& 90&158& -0.30&  0.02& -2.75& 26.605& 0.7481&           & 4.4382&
\\
  &   &   &  0.21& -0.01& -4.03& 26.830& 0.9740& 1.05 (11) & 5.9142&
5.51~(21)\\
68& 92&160& -0.30&  0.00& -3.84& 28.757& 2.9010&           & 9.5221&
\\
  &   &   &  0.24& -0.02& -6.33& 27.073& 1.2097& 1.30 (13) & 6.5913&
6.62~(14)\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
68& 94&162& -0.32&  0.03& -5.23& 27.028& 1.1683&           & 5.4221&
\\
  &   &   &  0.26& -0.01& -8.42& 27.254& 1.3944& 1.48 (15) & 6.9504&
7.097(42)\\
68& 96&164& -0.33&  0.05& -6.54& 27.251& 1.3941&           & 5.8017&
\\
  &   &   &  0.27&  0.00&-10.31& 27.411& 1.5487& 1.63 (16) & 7.1953&
7.402(41)\\
68& 98&166& -0.34&  0.05& -7.89& 27.457& 1.5992&    [a]    & 6.0374&
\\
  &   &   &  0.28&  0.02&-12.05& 27.553& 1.6916& 1.743(12) & 7.3703&
7.656(33)\\
68&100&168& -0.35&  0.06& -8.85& 27.571& 1.7123&           & 6.0589&
\\
  &   &   &  0.28&  0.03&-13.36& 27.691& 1.8350& 1.856(12) & 7.5032& 7.63~(6)
\\
68&102&170& -0.35&  0.08& -8.97& 27.684& 1.8243&           & 6.0173&
\\
  &   &   &  0.29&  0.05&-14.39& 27.854& 1.9899& 1.971(12) & 7.6160& 7.65~(6)
\\
68&104&172& -0.25&  0.00& -9.04& 27.593& 1.7325&           & 5.6585&
\\
  &   &   &  0.28&  0.05&-14.90& 27.979& 2.1221&           & 7.6161&
\\
68&106&174& -0.25&  0.00& -9.15& 27.648& 1.7838&           & 5.5045&
\\
  &   &   &  0.27&  0.06&-14.72& 28.063& 2.2043&           & 7.5546&
\\
68&108&176& -0.26&  0.01& -8.91& 27.707& 1.8456&           & 5.3616&
\\
  &   &   &  0.26&  0.06&-14.16& 28.143& 2.2861&           & 7.5032&
\\
68&110&178& -0.26&  0.02& -8.08& 27.789& 1.9276&           & 5.2487&
\\
  &   &   &  0.30&  0.04&-12.84& 28.270& 2.4095&           & 7.5652&
\\
68&112&180& -0.25&  0.03& -6.98& 27.876& 2.0191&           & 5.0438&
\\
  &   &   &  0.30&  0.08&-11.04& 28.580& 2.7168&           & 7.7802&
\\
68&114&182& -0.22&  0.04& -6.00& 27.908& 2.0502&           & 4.7464&
\\
  &   &   &  0.30&  0.08& -9.16& 28.722& 2.8606&           & 7.7908&
\\
68&116&184& -0.21&  0.04& -5.12& 27.949& 2.0912&           & 4.4181&
\\
  &   &   &  0.31&  0.07& -7.03& 28.738& 2.8802&           & 7.7905&
\\
68&118&186& -0.19&  0.03& -4.38& 27.943& 2.0816&           & 4.0802&
\\
  &   &   &  0.29&  0.07& -4.34& 28.636& 2.7782&           & 7.1956&
\\
68&120&188& -0.18&  0.02& -3.46& 27.988& 2.1320&           & 3.7009&
\\
  &   &   &  0.25&  0.06& -1.83& 28.463& 2.6033&           & 6.0783&
\\
  &   &   &      &      &      &       &       & A'=168    & 0.000 &
\\
70& 80&150& -0.14&  0.03& -1.70& 26.112&-1.6206&           & 2.4296&
\\
  &   &   &  0.02&  0.00& -0.06& 26.120&-1.7328&           & 2.4707&
\\
70& 82&152&  0.00&  0.00&  0.00& 26.193&-1.5387&           & 1.7737&
\\
  &   &   &  0.00&  0.00&  0.00& 26.193&-1.6617&           & 1.7737&
\\
70& 84&154&  0.00&  0.00&  0.00& 26.310&-1.4253&           & 1.9372&
\\
  &   &   &  0.00&  0.00&  0.00& 26.310&-1.5483&           & 1.9276&
\\
70& 86&156& -0.09&  0.00& -0.24& 26.474&-1.2613&    [b]    & 2.6456&
\\
  &   &   &  0.13& -0.02& -0.43& 26.476&-1.3841&-1.160~(58)& 2.6451&
\\
70& 88&158& -0.13& -0.01& -0.94& 26.727&-1.0056&           & 4.0185&
\\
  &   &   &  0.16& -0.01& -1.73& 26.746&-1.1078&-0.9554(58)& 4.1923&
4.31~(30)\\
70& 90&160& -0.29&  0.02& -2.43& 26.867&-0.8710&           & 4.1211&
\\
  &   &   &  0.19& -0.01& -3.16& 27.038&-0.8203&-0.7319(38)& 5.4226&
4.99~(23)\\
70& 92&162& -0.30&  0.04& -3.57& 27.133&-0.6050&           & 5.0634&
\\
  &   &   &  0.23& -0.01& -5.05& 27.317&-0.5431&-0.5157(28)& 6.3658&
5.93~(29)\\
70& 94&164& -0.32&  0.04& -4.85& 27.315&-0.4203&           & 5.4224&
\\
  &   &   &  0.25&  0.00& -6.99& 27.525&-0.3288&-0.3135(27)& 6.8985&
6.60~(18)\\
\hline
\end{tabular}
\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
70& 96&166& -0.33&  0.05& -6.19& 27.571&-0.1643&           & 5.8830&
\\
  &   &   &  0.26&  0.01& -8.80& 27.704&-0.1543&-0.1397(10)& 7.2470&
7.19~(20)\\
70& 98&168& -0.34&  0.06& -7.50& 27.738& 0.0000&           & 6.0992&
\\
  &   &   &  0.27&  0.02&-10.51& 27.861& 0.0000& 0.        & 7.4835& 7.59~(7)
\\
70&100&170& -0.35&  0.06& -8.42& 27.827& 0.0827&           & 6.0782&
\\
  &   &   &  0.28&  0.04&-11.94& 28.022& 0.1547& 0.1173(12)& 7.6576&
7.57~(11)\\
70&102&172& -0.35&  0.08& -8.65& 28.025& 0.2870&           & 6.2420&
\\
  &   &   &  0.30&  0.04&-12.77& 28.170& 0.3082& 0.2279(19)& 7.8100&
7.792(45)\\
70&104&174& -0.25&  0.01& -8.70& 27.885& 0.1443&           & 5.6994&
\\
  &   &   &  0.28&  0.06&-13.78& 28.321& 0.4519& 0.3144(27)& 7.7181&
7.728(39)\\
70&106&176& -0.25&  0.01& -8.83& 27.947& 0.2054&           & 5.5667&
\\
  &   &   &  0.27&  0.06&-13.65& 28.346& 0.4823& 0.3968(34)& 7.6261& 7.37~(7)
\\
70&108&178& -0.26&  0.02& -8.55& 28.015& 0.2770&           & 5.4336&
\\
  &   &   &  0.25&  0.08&-13.03& 28.500& 0.6363&           & 7.5037&
\\
70&110&180& -0.26&  0.02& -7.74& 28.137& 0.3899&           & 5.3300&
\\
  &   &   &  0.25&  0.08&-11.65& 28.643& 0.7793&           & 7.5440&
\\
70&112&182& -0.24&  0.03& -6.72& 28.176& 0.4317&           & 5.1152&
\\
  &   &   &  0.30&  0.08&-10.25& 28.883& 1.0157&           & 7.8417&
\\
70&114&184& -0.22&  0.05& -5.82& 28.222& 0.4822&           & 4.8176&
\\
  &   &   &  0.30&  0.08& -8.40& 29.016& 1.1487&           & 7.8419&
\\
70&116&186& -0.21&  0.05& -4.97& 28.268& 0.5237&           & 4.5007&
\\
  &   &   &  0.30&  0.08& -6.13& 29.110& 1.2409&           & 7.7181&
\\
70&118&188& -0.19&  0.03& -4.24& 28.275& 0.5334&           & 4.1419&
\\
  &   &   &  0.15&  0.04& -3.87& 28.632& 0.7692&           & 6.0483&
\\
70&120&190& -0.18&  0.03& -3.34& 28.314& 0.5742&           & 3.7317&
\\
  &   &   &  0.09&  0.02& -1.69& 28.329& 0.4617&           & 3.7416&
\\
  &   &   &      &      &      &       &       & A'=178    & 0.000 &
\\
72& 80&152& -0.13&  0.03& -1.29& 26.430&-1.8243&           & 2.2140&
\\
  &   &   &  0.01&  0.00& -0.04& 26.444&-2.1736&           & 2.3572&
\\
72& 82&154&  0.00&  0.00& -0.01& 26.525&-1.7320&           & 1.7323&
\\
  &   &   &  0.00&  0.00&  0.00& 26.525&-2.0917&           & 1.7323&
\\
72& 84&156&  0.00&  0.00&  0.00& 26.639&-1.6099&           & 1.8359&
\\
  &   &   &  0.00&  0.00&  0.00& 26.639&-1.9786&           & 1.8451&
\\
72& 86&158& -0.07&  0.00& -0.03& 26.776&-1.4765&           & 2.2964&
\\
  &   &   &  0.10&  0.00& -0.04& 26.779&-1.8450&           & 2.3279&
\\
72& 88&160& -0.12& -0.01& -0.56& 26.956&-1.3020&           & 3.1985&
\\
  &   &   &  0.14& -0.01& -1.17& 26.972&-1.6501&           & 3.4344&
\\
72& 90&162& -0.29&  0.02& -1.52& 27.096&-1.1583&           & 3.4758&
\\
  &   &   &  0.17& -0.01& -2.35& 27.214&-1.4045&           & 4.6232&
\\
72& 92&164& -0.30&  0.02& -2.69& 27.382&-0.8714&           & 4.7050&
\\
  &   &   &  0.20& -0.01& -3.71& 27.478&-1.1388&           & 5.6484&
\\
72& 94&166& -0.31&  0.04& -3.85& 27.593&-0.6568&           & 5.2792&
\\
  &   &   &  0.23& -0.01& -5.29& 27.714&-0.9027&           & 6.4065&
5.89~(15)\\
72& 96&168& -0.32&  0.05& -5.13& 27.817&-0.4410&           & 5.7719&
\\
  &   &   &  0.24&  0.00& -6.88& 27.917&-0.6979&           & 6.9194&
6.56~(17)\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
72& 98&170& -0.34&  0.06& -6.40& 28.012&-0.2460&           & 6.0588&
\\
  &   &   &  0.26&  0.01& -8.37& 28.109&-0.5122&           & 7.3291& 7.1~~(8)
\\
72&100&172& -0.35&  0.06& -7.27& 28.117&-0.1337&           & 6.0894&
\\
  &   &   &  0.26&  0.03& -9.55& 28.260&-0.3595&           & 7.5449&
6.64~(24)\\
72&102&174& -0.35&  0.06& -7.72& 28.181&-0.0725&    [a]    & 5.9768&
\\
  &   &   &  0.27&  0.05&-10.60& 28.435&-0.1854&-0.180(17) & 7.7593&
6.95~(21)\\
72&104&176& -0.24&  0.01& -7.85& 28.183&-0.0723&           & 5.6796&
\\
  &   &   &  0.26&  0.05&-11.32& 28.561&-0.0611&-0.060 (9) & 7.6888& 7.28~(7)
\\
72&106&178& -0.25&  0.01& -7.97& 28.258& 0.0000&           & 5.5765&
\\
  &   &   &  0.25&  0.06&-11.34& 28.624& 0.0000& 0.        & 7.4835&
6.961(43)\\
72&108&180& -0.25&  0.02& -7.66& 28.332& 0.0723&           & 5.4746&
\\
  &   &   &  0.25&  0.07&-11.05& 28.717& 0.0921& 0.069(10) & 7.2989& 6.84~(6)
\\
72&110&182& -0.25&  0.02& -6.86& 28.453& 0.1951&           & 5.3401&
\\
  &   &   &  0.25&  0.08& -9.66& 28.920& 0.2879&           & 7.2771&
\\
72&112&184& -0.23&  0.03& -5.90& 28.491& 0.2268&           & 5.0942&
\\
  &   &   &  0.28&  0.07& -8.07& 29.087& 0.4612&           & 7.4314&
\\
72&114&186& -0.21&  0.04& -5.08& 28.537& 0.2773&           & 4.7767&
\\
  &   &   &  0.21&  0.07& -6.14& 29.066& 0.4412&           & 6.9506&
\\
72&116&188& -0.20&  0.04& -4.32& 28.574& 0.3089&           & 4.4184&
\\
  &   &   &  0.16&  0.06& -4.58& 28.852& 0.2263&           & 5.8949&
\\
72&118&190& -0.18&  0.03& -3.65& 28.582& 0.3186&           & 4.0282&
\\
  &   &   &  0.15&  0.04& -3.49& 28.626& 0.0002&           & 4.2431&
\\
72&120&192& -0.17&  0.02& -2.82& 28.624& 0.3597&           & 3.4850&
\\
  &   &   &  0.09&  0.02& -1.61& 28.627& 0.0003&           & 3.4754&
\\
  &   &   &      &      &      &       &       & A'=180    & 0.000 &
\\
74& 80&154& -0.12&  0.03& -0.75& 26.735&-1.8142&           & 1.9063&
\\
  &   &   &  0.01&  0.00& -0.04& 26.741&-2.0094&           & 2.0409&
\\
74& 82&156&  0.00&  0.00& -0.01& 26.845&-1.7015&           & 1.6407&
\\
  &   &   &  0.00&  0.00& -0.01& 26.845&-1.9062&           & 1.6407&
\\
74& 84&158&  0.00&  0.00& -0.01& 26.956&-1.5897&           & 1.7226&
\\
  &   &   &  0.00&  0.00&  0.00& 26.958&-1.7942&           & 1.7229&
\\
74& 86&160& -0.01&  0.00& -0.01& 27.081&-1.4665&           & 2.0403&
\\
  &   &   &  0.00&  0.00&  0.00& 27.081&-1.6712&           & 2.0500&
\\
74& 88&162& -0.10& -0.01& -0.15& 27.226&-1.3223&           & 2.6850&
\\
  &   &   &  0.13&  0.00& -0.56& 27.226&-1.5270&           & 2.7275&
\\
74& 90&164& -0.14& -0.01& -0.78& 27.427&-1.1177&           & 3.8235&
\\
  &   &   &  0.16&  0.00& -1.62& 27.420&-1.3321&           & 3.8138&
\\
74& 92&166& -0.17& -0.02& -1.67& 27.668&-0.8822&           & 4.9712&
\\
  &   &   &  0.18&  0.00& -2.69& 27.641&-1.1076&           & 4.8071&
\\
74& 94&168& -0.19& -0.02& -2.54& 27.731&-0.8201&           & 4.2640&
\\
  &   &   &  0.20&  0.00& -3.88& 27.854&-0.8928&           & 5.5765&
5.69~(14)\\
74& 96&170& -0.20& -0.01& -3.41& 28.016&-0.5333&           & 5.2587&
\\
  &   &   &  0.21&  0.00& -5.20& 28.062&-0.6875&           & 6.2017& 5.98~(7)
\\
74& 98&172& -0.33&  0.05& -4.59& 28.212&-0.3381&           & 5.7306&
\\
  &   &   &  0.23&  0.01& -6.42& 28.255&-0.4927&           & 6.6837&
7.68~(31)\\
\hline
\end{tabular}
\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
74&100&174& -0.34&  0.05& -5.42& 28.359&-0.1858&           & 5.8736&
\\
  &   &   &  0.23&  0.02& -7.50& 28.417&-0.3288&           & 6.9902&
\\
74&102&176& -0.24&  0.00& -6.01& 28.389&-0.1549&           & 5.6684&
\\
  &   &   &  0.24&  0.03& -8.39& 28.556&-0.1953&           & 7.1449&
\\
74&104&178& -0.24&  0.00& -6.54& 28.468&-0.0822&           & 5.5761&
\\
  &   &   &  0.24&  0.05& -9.15& 28.692&-0.0610&           & 7.1851&
\\
74&106&180& -0.24&  0.01& -6.63& 28.552& 0.0000&           & 5.4945&
\\
  &   &   &  0.23&  0.05& -9.31& 28.754& 0.0000& 0.        & 6.8982&
6.49~(18)\\
74&108&182& -0.25&  0.01& -6.30& 28.632& 0.0728&           & 5.3925&
\\
  &   &   &  0.23&  0.06& -9.10& 28.809& 0.0514& 0.068(8)  & 6.6326& 6.46~(8)
\\
74&110&184& -0.24&  0.02& -5.52& 28.706& 0.1540&           & 5.1978&
\\
  &   &   &  0.21&  0.06& -8.02& 28.883& 0.1236& 0.165(8)  & 6.4273& 6.12~(6)
\\
74&112&186& -0.21&  0.03& -4.66& 28.776& 0.2159&           & 4.8898&
\\
  &   &   &  0.20&  0.06& -6.63& 28.919& 0.1641& 0.249(7)  & 6.0178& 5.88~(5)
\\
74&114&188& -0.19&  0.03& -3.97& 28.706& 0.1540&           & 4.1824&
\\
  &   &   &  0.18&  0.06& -5.25& 28.910& 0.1542&           & 5.3404&
\\
74&116&190& -0.18&  0.03& -3.32& 28.812& 0.2564&           & 4.2339&
\\
  &   &   &  0.15&  0.06& -4.19& 28.915& 0.1547&           & 4.5925&
\\
74&118&192& -0.17&  0.03& -2.80& 28.855& 0.2976&           & 3.5775&
\\
  &   &   &  0.14&  0.06& -3.67& 28.918& 0.1640&           & 3.8338&
\\
74&120&194& -0.15&  0.02& -2.10& 28.886& 0.3286&           & 2.8601&
\\
  &   &   &  0.09&  0.03& -1.47& 28.895& 0.1338&           & 2.8808&
\\
  &   &   &      &      &      &       &       & A'=188    & 0.000 &
\\
76& 80&156& -0.10&  0.04& -0.25& 27.035&-1.8452&           & 1.7639&
\\
  &   &   &  0.02&  0.00& -0.07& 27.029&-1.9896&           & 1.8047&
\\
76& 82&158&  0.00&  0.00& -0.01& 27.149&-1.7321&           & 1.5892&
\\
  &   &   &  0.00&  0.00& -0.01& 27.149&-1.8669&           & 1.5892&
\\
76& 84&160&  0.00&  0.00& -0.01& 27.259&-1.6203&           & 1.5995&
\\
  &   &   &  0.00&  0.00& -0.01& 27.259&-1.7631&           & 1.5995&
\\
76& 86&162& -0.01&  0.00& -0.01& 27.375&-1.5070&           & 1.7940&
\\
  &   &   & -0.01&  0.01& -0.17& 27.370&-1.6503&           & 1.7832&
\\
76& 88&164& -0.05&  0.00& -0.01& 27.498&-1.3840&           & 2.0703&
\\
  &   &   &  0.00&  0.00&  0.00& 27.496&-1.5270&           & 2.1328&
\\
76& 90&166& -0.10&  0.00& -0.33& 27.642&-1.2400&           & 2.7686&
\\
  &   &   &  0.14&  0.01& -0.57& 27.637&-1.3842&           & 2.7688&
\\
76& 92&168& -0.14& -0.01& -0.85& 27.832&-1.0464&           & 3.9151&
\\
  &   &   &  0.17&  0.02& -1.51& 27.821&-1.1993&           & 3.8232&
\\
76& 94&170& -0.16& -0.01& -1.50& 28.042&-0.8309&           & 4.8587&
\\
  &   &   &  0.18&  0.02& -2.52& 28.029&-0.9940&           & 4.7876&
\\
76& 96&172& -0.18& -0.01& -2.24& 28.115&-0.7588&           & 4.5713&
\\
  &   &   &  0.20&  0.01& -3.70& 28.225&-0.7899&           & 5.4845&
\\
76& 98&174& -0.19& -0.01& -2.98& 28.200&-0.6775&           & 4.3875&
\\
  &   &   &  0.20&  0.02& -4.85& 28.408&-0.6150&           & 6.0072&
\\
76&100&176& -0.21&  0.00& -3.75& 28.480&-0.4002&           & 5.0741&
\\
  &   &   &  0.21&  0.02& -5.91& 27.239& -0.452&           & 6.160&          \\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
76&102&178& -0.22&  0.00& -4.43& 28.593&-0.2872&           & 5.1662&
\\
  &   &   &  0.21&  0.03& -6.85& 28.690&-0.3285&           & 6.4473&
\\
76&104&180& -0.23&  0.00& -4.90& 28.698&-0.1749&           & 5.1874&
\\
  &   &   &  0.21&  0.05& -7.68& 28.807&-0.2151&           & 6.4370&
\\
76&106&182& -0.23&  0.01& -4.95& 28.791&-0.0829&           & 5.1350&
\\
  &   &   &  0.21&  0.06& -8.14& 28.886&-0.1334&           & 6.2323&
6.19~(26)\\
76&108&184& -0.23&  0.01& -4.65& 28.866&-0.0105&           & 5.0023&
\\
  &   &   &  0.20&  0.08& -7.66& 28.999&-0.0204&-0.164(10) & 5.9760&
5.67~(13)\\
76&110&186& -0.21&  0.02& -4.02& 28.925& 0.0412&           & 4.7157&
\\
  &   &   &  0.20&  0.06& -7.15& 28.994&-0.0209&-0.081(9)  & 5.6073& 5.41~(9)
\\
76&112&188& -0.18&  0.02& -3.46& 28.882& 0.0000&           & 4.0804&
\\
  &   &   &  0.18&  0.06& -5.88& 29.023& 0.0000& 0.        & 5.1259& 5.05~(6)
\\
76&114&190& -0.17&  0.03& -2.95& 28.988& 0.1024&           & 4.2333&
\\
  &   &   &  0.17&  0.06& -4.74& 29.050& 0.0206& 0.071(8)  & 4.5828& 4.81~(9)
\\
76&116&192& -0.16&  0.03& -2.42& 29.038& 0.1542&           & 3.6183&
\\
  &   &   &  0.15&  0.06& -3.84& 29.089& 0.0614& 0.134(6)  & 3.9873& 4.54~(8)
\\
76&118&194& -0.15&  0.02& -2.02& 29.092& 0.2055&           & 2.8493&
\\
  &   &   &  0.15&  0.08& -2.81& 29.183& 0.1546&           & 3.3317&
\\
76&120&196& -0.14&  0.02& -1.45& 29.152& 0.2664&           & 2.2964&
\\
  &   &   &  0.08&  0.02& -1.27& 29.156& 0.1239&           & 2.2962&
\\
  &   &   &      &      &      &       &       & A'=190    & 0.000 &
\\
78& 80&158& -0.11&  0.04& -0.41& 27.304&-1.8246&           & 1.6814&
\\
  &   &   &  0.02&  0.00& -0.11& 27.305&-1.8458&           & 1.6911&
\\
78& 82&160&  0.01&  0.00& -0.03& 27.411&-1.7222&           & 1.5174&
\\
  &   &   &  0.01&  0.00& -0.03& 27.411&-1.7435&           & 1.5173&
\\
78& 84&162&  0.01&  0.00& -0.02& 27.532&-1.5994&           & 1.4667&
\\
  &   &   &  0.01&  0.00& -0.02& 27.532&-1.6207&           & 1.4667&
\\
78& 86&164&  0.00&  0.00&  0.00& 27.646&-1.4863&           & 1.5785&
\\
  &   &   &  0.00&  0.00&  0.00& 27.646&-1.5076&           & 1.5785&
\\
78& 88&166&  0.00&  0.00&  0.00& 27.760&-1.3731&           & 1.7129&
\\
  &   &   &  0.00&  0.00&  0.00& 27.760&-1.3944&           & 1.7129&
\\
78& 90&168& -0.09&  0.00& -0.26& 27.877&-1.2517&           & 1.9272&
\\
  &   &   &  0.07&  0.00& -0.10& 27.877&-1.2810&           & 1.9178&
\\
78& 92&170& -0.11&  0.00& -0.57& 28.002&-1.1285&           & 2.2141&
\\
  &   &   &  0.10&  0.00& -0.37& 28.001&-1.1489&           & 2.2148&
\\
78& 94&172& -0.13&  0.00& -0.99& 28.140&-0.9941&           & 2.7165&
\\
  &   &   &  0.12& -0.01& -0.73& 28.142&-1.0152&           & 2.7279&
\\
78& 96&174& -0.15&  0.00& -1.54& 28.340&-0.7896&           & 3.8950&
\\
  &   &   &  0.15& -0.01& -1.29& 28.328&-0.8300&           & 3.7625&
\\
78& 98&176& -0.16&  0.00& -2.11& 28.468&-0.6661&           & 4.1009&
\\
  &   &   &  0.20&  0.00& -1.97& 28.608&-0.5437&           & 5.3208&
\\
78&100&178& -0.18&  0.00& -2.69& 28.571&-0.5640&           & 4.1003&
\\
  &   &   &  0.25&  0.00& -2.82& 28.803&-0.3497&           & 5.9764&
\\
78&102&180& -0.18&  0.01& -3.19& 28.688&-0.4416&           & 4.0189&
\\
  &   &   &  0.25&  0.04& -3.45& 28.973&-0.1851&           & 6.3964&
\\
\hline
\end{tabular}
\newpage

\begin{center}
{\bf Table 6} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
78&104&182& -0.19&  0.01& -3.52& 28.821&-0.3086&           & 4.2028&
\\
  &   &   &  0.25&  0.04& -4.22& 29.087&-0.0720&           & 6.4471&
\\
78&106&184& -0.19&  0.01& -3.58& 28.921&-0.2059&           & 4.1929&
\\
  &   &   &  0.22&  0.05& -4.42& 29.178& 0.0109&           & 6.2530&
6.30~(11)\\
78&108&186& -0.18&  0.02& -3.43& 29.006&-0.1236&    [b]    & 4.0906&
\\
  &   &   &  0.20&  0.04& -4.05& 29.210& 0.0510&-0.0134(11)& 5.7912&
5.48~(10)\\
78&110&188& -0.17&  0.02& -3.19& 29.075&-0.0519&           & 4.0491&
\\
  &   &   &  0.17&  0.05& -3.43& 29.227& 0.0617&-0.0055(7) & 5.0847&
5.11~(47)\\
78&112&190& -0.16&  0.03& -2.89& 29.135& 0.0000& 0.        & 3.5260&
4.19~(26)\\
  &   &   &  0.15&  0.04& -2.81& 29.159& 0.0000&           & 3.9153&
\\
78&114&192& -0.15&  0.03& -2.50& 29.207& 0.0720& 0.0052(7) & 3.1985& 4.38~(7)
\\
  &   &   &  0.13&  0.03& -2.26& 29.183& 0.0204&           & 2.9523&
\\
78&116&194& -0.15&  0.03& -2.05& 29.274& 0.1336& 0.0098(9) & 2.8499& 4.08~(7)
\\
  &   &   &  0.10&  0.04& -1.74& 29.271& 0.1130&           & 2.8291&
\\
78&118&196& -0.14&  0.02& -1.71& 29.341& 0.2051& 0.0141(9) & 2.5018& 3.75~(5)
\\
  &   &   &  0.12&  0.05& -1.64& 29.343& 0.1850&           & 2.4092&
\\
78&120&198& -0.10&  0.00& -1.03& 29.419& 0.2777&           & 2.1326&
\\
  &   &   &  0.07&  0.01& -1.10& 29.409& 0.2464& 0.0181(10)& 1.9891& 3.26~(8)
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
- &- &- &  -~~&  -~~  & $MeV$ & $fm^2$& $fm^2$& $fm^2$ &  $b$  &~~$b$      \\
\hline
  &   &   &      &      &      &       &      &A'=198~~[b] & 0.000&   [c]
\\
80&102&182& -0.13&  0.03& -2.34& 28.901&-0.665&-0.6384(20) & 3.173&
\\
80&104&184& -0.12&  0.03& -2.07& 28.968&-0.599&-0.5337(13) & 2.814& 4.4~~(5)
\\
80&106&186& -0.12&  0.03& -1.59& 29.058&-0.508&-0.4643(10) & 2.714& 3.72~(31)
\\
80&108&188& -0.11&  0.03& -0.98& 29.102&-0.464&-0.3944(10) & 2.066&
\\
80&110&190& -0.10&  0.02& -0.31& 29.182&-0.384&-0.3188(8)  & 1.712&
\\
80&112&192&  0.00&  0.00&  0.00& 29.273&-0.293&-0.2405(14) & 1.526&
\\
80&114&194&  0.00&  0.00& -0.01& 29.368&-0.199&-0.1607(7)  & 1.420&
\\
80&116&196&  0.00&  0.00&  0.00& 29.472&-0.094&-0.0809(3)  & 1.544& 3.40~(7)
\\
80&118&198& -0.11&  0.02& -0.60& 29.567& 0.000& 0.         & 1.494& 3.155(32)
\\
80&120&200& -0.13&  0.02& -1.22& 29.667& 0.100& 0.0935(2)  & 1.581& 2.928(19)
\\
80&122&202&  0.04&  0.00& -0.47& 29.760& 0.194& 0.1970(2)  & 1.435& 2.480(20)
\\
80&124&204& -0.09&  0.05& -1.50& 29.863& 0.296& 0.2988(3)  & 1.363& 2.072(17)
\\
80&126&206&  0.01&  0.00& -0.14& 30.080& 0.514& 0.3987(17) & 2.310&
\\
80&128&208&  0.00&  0.00& -0.01& 30.041& 0.475&            & 1.177&
\\
80&130&210&  0.00&  0.00&  0.00& 30.138& 0.572&            & 1.261&
\\
80&132&212&  0.00&  0.00&  0.00& 30.237& 0.670&            & 1.341&
\\
80&134&214&  0.00&  0.00&  0.00& 30.334& 0.768&            & 1.443&
\\
80&136&216&  0.00&  0.00&  0.00& 30.431& 0.864&            & 1.590&
\\
80&138&218&  0.01&  0.00& -0.01& 30.533& 0.967&            & 1.855&
\\
80&140&220& -0.10&  0.00& -0.48& 30.649& 1.082&            & 2.244&
\\
80&142&222&  0.15& -0.03& -1.03& 30.794& 1.228&            & 2.880&
\\
80&144&224&  0.16& -0.03& -1.99& 31.083& 1.516&            & 4.610&
\\
80&146&226&  0.17& -0.02& -2.79& 31.263& 1.696&            & 5.277&
\\
80&148&228&  0.18& -0.01& -3.58& 31.397& 1.831&            & 5.665&
\\
80&150&230&  0.19&  0.00& -4.22& 31.510& 1.943&            & 5.863&
\\
80&152&232&  0.20&  0.00& -4.24& 31.594& 2.027&            & 5.830&
\\
80&154&234&  0.18&  0.02& -4.46& 31.683& 2.117&            & 5.803&
\\
  &   &   &      &      &      &       &      &A'=208      &      &
\\
82&102&184& -0.03&  0.00& -0.12& 29.048&-1.179&            & 2.547&
\\
82&104&186& -0.02&  0.00& -0.12& 29.110&-1.116&            & 2.095&
\\
82&106&188& -0.02&  0.00& -0.09& 29.175&-1.052&            & 1.638&
\\
82&108&190& -0.02&  0.00& -0.06& 29.254&-0.973&-0.838(12)  & 1.321&
\\
82&110&192& -0.01&  0.00& -0.04& 29.342&-0.885&-0.758(12)  & 1.171&
\\
82&112&194& -0.01&  0.00& -0.02& 29.441&-0.785&-0.683(10)  & 1.097&
\\
82&114&196&  0.00&  0.00&  0.00& 29.538&-0.689&-0.6057(52) & 1.080&
\\
82&116&198& -0.01&  0.00& -0.04& 29.637&-0.589&-0.5214(49) & 1.118&
\\
82&118&200& -0.01&  0.00& -0.01& 29.741&-0.486&-0.4286(35) & 1.118&
\\
82&120&202&  0.00&  0.00&  0.00& 30.244& 0.017&-0.3280(27) & 3.788&
\\
82&122&204&  0.00&  0.00&  0.00& 29.925&-0.301&-0.2231(18) & 1.050& 1.276(16)
\\
82&124&206&  0.01& -0.01& -0.13& 30.023&-0.204&-0.1179(10) & 0.990& 1.003(10)
\\
82&126&208&  0.01&  0.01& -0.19& 30.227& 0.000& 0.         & 1.968& 1.71~(9)
\\
82&128&210&  0.00&  0.00& -0.02& 30.200&-0.027& 0.2107(18) & 0.937& 0.72~(10)
\\
82&130&212&  0.00&  0.00& -0.01& 30.298& 0.072& 0.4144(38) & 0.983&
\\
82&132&214& -0.01&  0.00& -0.03& 30.396& 0.169& 0.6099(52) & 1.023&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 7} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
82&134&216& -0.01&  0.00& -0.03& 30.494& 0.268&            & 1.064&
\\
82&136&218& -0.02&  0.00& -0.04& 30.588& 0.362&            & 1.111&
\\
82&138&220& -0.01&  0.00& -0.02& 30.685& 0.458&            & 1.156&
\\
82&140&222& -0.01&  0.00& -0.02& 30.782& 0.556&            & 1.269&
\\
82&142&224& -0.01&  0.00& -0.02& 30.888& 0.661&            & 1.494&
\\
82&144&226&  0.00&  0.00&  0.00& 31.029& 0.803&            & 2.245&
\\
82&146&228&  0.20& -0.04& -0.35& 31.448& 1.222&            & 4.923&
\\
82&148&230&  0.19& -0.01& -1.27& 31.740& 1.513&            & 6.135&
\\
82&150&232&  0.20&  0.00& -1.81& 31.895& 1.669&            & 6.541&
\\
82&152&234&  0.20&  0.00& -1.96& 31.975& 1.749&            & 6.512&
\\
82&154&236&  0.19&  0.01& -1.97& 32.038& 1.811&            & 6.356&
\\
  &   &   &      &      &      &       &      &A'=210      &      &
\\
84&102&186&  0.23&  0.00& -1.58& 30.129&-0.525&            & 7.684&
\\
84&104&188&  0.22&  0.01& -0.95& 29.999&-0.655&            & 6.343&
\\
84&106&190&  0.15&  0.02& -0.30& 29.828&-0.826&            & 4.394&
\\
84&108&192& -0.03&  0.00& -0.08& 29.735&-0.919&            & 2.365&
\\
84&110&194& -0.01&  0.00& -0.03& 29.789&-0.865&            & 1.632&
\\
84&112&196& -0.01&  0.00& -0.01& 29.882&-0.772&            & 1.445&
\\
84&114&198&  0.00&  0.00& -0.01& 29.977&-0.678&            & 1.384&
\\
84&116&200& -0.02&  0.00& -0.04& 30.077&-0.577&            & 1.431&
\\
84&118&202& -0.02&  0.00& -0.02& 30.177&-0.477&            & 1.433&
\\
84&120&204&  0.05&  0.00& -0.22& 30.284&-0.370&            & 1.519&
\\
84&122&206&  0.05&  0.00& -0.18& 30.366&-0.288&            & 1.302&
\\
84&124&208& -0.05&  0.04& -0.16& 30.465&-0.189&            & 1.216&
\\
84&126&210&  0.01&  0.01& -0.16& 30.654& 0.000&            & 2.341& 0.448(45)
\\
84&128&212&  0.00&  0.00& -0.02& 30.643&-0.011&            & 1.194&
\\
84&130&214&  0.00&  0.00& -0.01& 30.745& 0.091&            & 1.272&
\\
84&132&216& -0.01&  0.00& -0.04& 30.844& 0.190&            & 1.348&
\\
84&134&218&  0.00&  0.00&  0.00& 30.946& 0.292&            & 1.441&
\\
84&136&220& -0.03&  0.00& -0.05& 31.045& 0.391&            & 1.572&
\\
84&138&222&  0.00&  0.00&  0.00& 31.148& 0.494&            & 1.848&
\\
84&140&224&  0.15& -0.04& -0.26& 31.323& 0.669&            & 3.008&
\\
84&142&226&  0.17& -0.05& -1.43& 31.795& 1.141&            & 5.835&
\\
84&144&228&  0.18& -0.04& -2.44& 32.012& 1.358&            & 6.901&
\\
84&146&230&  0.19& -0.03& -3.13& 32.205& 1.551&            & 7.535&
\\
84&148&232&  0.20& -0.02& -3.75& 32.363& 1.709&            & 7.950&
\\
84&150&234&  0.20&  0.00& -4.13& 32.485& 1.831&            & 8.199&
\\
84&152&236&  0.20&  0.00& -4.26& 32.569& 1.915&            & 8.210&
\\
84&154&238&  0.20&  0.00& -4.17& 32.622& 1.968&            & 8.050&
\\
  &   &   &      &      &      &       &      &A'=212      &      &
\\
86&102&188&  0.25& -0.01& -4.07& 30.857&-0.177&            &10.059&
\\
86&104&190&  0.25&  0.00& -3.20& 30.884&-0.151&            & 9.683&
\\
86&106&192&  0.23&  0.02& -2.34& 30.750&-0.284&            & 8.395&
\\
86&108&194&  0.25&  0.04& -1.50& 30.666&-0.368&            & 7.244&
\\
86&110&196&  0.00&  0.00&  0.00& 30.206&-0.828&            & 2.432&
\\
86&112&198&  0.00&  0.00&  0.00& 30.278&-0.756&            & 1.837&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 7} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
86&114&200&  0.00&  0.00&  0.00& 30.368&-0.666&            & 1.688&
\\
86&116&202& -0.02&  0.00& -0.04& 30.470&-0.565&-0.4382(4)  & 1.756&
\\
86&118&204& -0.05&  0.00& -0.06& 30.572&-0.462&-0.3860(3)  & 1.787&
\\
86&120&206&  0.05&  0.00& -0.30& 30.680&-0.355&-0.3058(3)  & 1.891&
\\
86&122&208&  0.05&  0.00& -0.25& 30.760&-0.275&-0.2125(2)  & 1.556&
\\
86&124&210& -0.05&  0.04& -0.20& 30.843&-0.192&-0.1143(1)  & 1.323&
\\
86&126&212&  0.01&  0.01& -0.15& 31.034& 0.000& 0.         & 2.466&
\\
86&128&214&  0.00&  0.00& -0.02& 31.032&-0.002&            & 1.401&
\\
86&130&216&  0.00&  0.00& -0.01& 31.139& 0.105&            & 1.518&
\\
86&132&218&  0.00&  0.00&  0.00& 31.241& 0.207& 0.7000(3)  & 1.653&
\\
86&134&220&  0.00&  0.00&  0.00& 31.345& 0.311& 0.9151(3)  & 1.859& 4.32~(7)
\\
86&136&222&  0.00&  0.00&  0.00& 31.466& 0.432& 1.1236(4)  & 2.430& 4.87~(16)
\\
86&138&224&  0.15& -0.06& -1.24& 31.893& 0.859&            & 5.559&
\\
86&140&226&  0.16& -0.06& -2.38& 32.216& 1.182&            & 7.105&
\\
86&142&228&  0.18& -0.05& -3.54& 32.498& 1.464&            & 8.278&
\\
86&144&230&  0.19& -0.04& -4.56& 32.645& 1.610&            & 8.940&
\\
86&146&232&  0.20& -0.04& -5.23& 32.776& 1.741&            & 9.174&
\\
86&148&234&  0.23& -0.03& -5.90& 32.898& 1.863&            & 9.357&
\\
86&150&236&  0.25& -0.04& -6.55& 33.001& 1.967&            & 9.482&
\\
86&152&238&  0.25& -0.04& -6.56& 33.094& 2.059&            & 9.540&
\\
86&154&240&  0.25&  0.00& -6.13& 33.175& 2.140&            & 9.538&
\\
  &   &   &      &      &      &       &      &A'=214      &      &
\\
88&102&190&  0.27&  0.00& -6.57& 31.350& 0.043&            &11.229&
\\
88&104&192&  0.25&  0.00& -5.56& 31.451& 0.145&            &11.246&
\\
88&106&194&  0.24&  0.01& -4.53& 31.398& 0.091&            &10.447&
\\
88&108&196&  0.24&  0.04& -3.64& 31.304&-0.003&            & 9.359&
\\
88&110&198& -0.24&  0.00& -0.77& 30.637&-0.670&            & 3.372&
\\
88&112&200& -0.01&  0.00& -0.01& 30.671&-0.636&            & 2.517&
\\
88&114&202&  0.00&  0.00&  0.00& 30.747&-0.560&            & 2.094&
\\
88&116&204& -0.05&  0.00& -0.09& 30.852&-0.455&            & 2.192&
\\
88&118&206& -0.09&  0.00& -0.31& 30.952&-0.355&            & 2.189&
\\
88&120&208& -0.10&  0.00& -0.48& 31.069&-0.238&-0.256(27)  & 2.508&
\\
88&122&210&  0.05&  0.00& -0.38& 31.136&-0.171&-0.182(19)  & 1.889&
\\
88&124&212& -0.05&  0.04& -0.26& 31.213&-0.094&-0.099(10)  & 1.500&
\\
88&126&214&  0.01&  0.01& -0.13& 31.307& 0.000& 0.         & 1.594&
\\
88&128&216&  0.00&  0.00& -0.01& 31.405& 0.098&            & 1.621&
\\
88&130&218&  0.00&  0.00&  0.00& 31.513& 0.206&            & 1.804& 3.27~(29)
\\
88&132&220&  0.00&  0.00&  0.00& 31.620& 0.313& 0.679(69)  & 2.081&
\\
88&134&222&  0.12& -0.05& -0.33& 31.817& 0.510& 0.894(91)  & 3.349& 6.74~(28)
\\
88&136&224&  0.15& -0.07& -1.67& 32.279& 0.972& 1.090(110) & 6.801& 6.33~(13)
\\
88&138&226&  0.16& -0.06& -3.08& 32.587& 1.280& 1.277(129) & 8.326& 7.18~(20)
\\
88&140&228&  0.18& -0.06& -4.35& 32.950& 1.643& 1.459(148) & 9.982& 7.77~(32)
\\
88&142&230&  0.19& -0.05& -5.60& 33.104& 1.797& 1.667(169) &10.330&
\\
88&144&232&  0.20& -0.05& -6.65& 33.202& 1.895& 1.854(188) &10.447&
\\
88&146&234&  0.21& -0.04& -7.33& 33.284& 1.977&            &10.376&
\\
88&148&236&  0.23& -0.04& -8.06& 33.355& 2.048&            &10.420&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 7} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
88&150&238&  0.25& -0.04& -8.79& 33.442& 2.135&            &10.452&
\\
88&152&240&  0.25& -0.04& -8.79& 33.537& 2.230&            &10.513&
\\
88&154&242&  0.25& -0.02& -8.54& 33.637& 2.330&            &10.606&
\\
  &   &   &      &      &      &       &      &A'=230      &      &
\\
90&102&192&  0.29&  0.00& -8.83& 31.705&-1.684&            &11.733&
\\
90&104&194&  0.26&  0.00& -7.73& 31.823&-1.566&            &11.832&
\\
90&106&196&  0.25&  0.01& -6.62& 31.825&-1.564&            &11.327&
\\
90&108&198&  0.25&  0.03& -5.62& 31.773&-1.615&            &10.506&
\\
90&110&200&  0.30&  0.00& -2.58& 31.800&-1.589&            &10.155&
\\
90&112&202& -0.14& -0.02& -0.37& 31.151&-2.238&            & 4.522&
\\
90&114&204&  0.00&  0.00&  0.00& 31.131&-2.258&            & 2.681&
\\
90&116&206& -0.10&  0.00& -0.29& 31.229&-2.160&            & 2.734&
\\
90&118&208& -0.10&  0.00& -0.74& 31.337&-2.052&            & 2.815&
\\
90&120&210& -0.14&  0.00& -1.44& 31.463&-1.926&            & 3.213&
\\
90&122&212&  0.05&  0.00& -0.41& 31.505&-1.884&            & 2.233&
\\
90&124&214& -0.05&  0.04& -0.30& 31.607&-1.781&            & 2.017&
\\
90&126&216&  0.01&  0.01& -0.11& 31.670&-1.719&            & 1.772&
\\
90&128&218&  0.00&  0.00& -0.01& 31.769&-1.620&            & 1.867&
\\
90&130&220&  0.00&  0.00&  0.00& 31.883&-1.506&            & 2.182&
\\
90&132&222&  0.10& -0.04& -0.23& 32.029&-1.360&            & 3.189& 5.48~(23)
\\
90&134&224&  0.16& -0.07& -1.55& 32.644&-0.745&            & 8.016&
\\
90&136&226&  0.17& -0.07& -3.29& 32.915&-0.474&            & 9.235& 8.30~(24)
\\
90&138&228&  0.18& -0.07& -4.84& 33.162&-0.227&    [a]     &10.241& 8.43~(16)
\\
90&140&230&  0.19& -0.06& -6.23& 33.389& 0.000& 0.         &10.967& 8.99~(6)
\\
90&142&232&  0.20& -0.05& -7.53& 33.522& 0.133& 0.189(26)  &11.215& 9.659(47)
\\
90&144&234&  0.20& -0.05& -8.60& 33.575& 0.187&            &11.086& 8.93~(38)
\\
90&146&236&  0.22& -0.05& -9.31& 33.654& 0.265&            &11.011&
\\
90&148&238&  0.24& -0.04&-10.09& 33.716& 0.327&            &11.007&
\\
90&150&240&  0.25& -0.04&-10.81& 33.801& 0.412&            &11.022&
\\
90&152&242&  0.25& -0.04&-10.81& 33.897& 0.508&            &11.089&
\\
90&154&244&  0.25& -0.04&-10.22& 34.002& 0.613&            &11.195&
\\
  &   &   &      &      &      &       &      &A'=234      &      &
\\
92&102&194&  0.26& -0.01&-10.84& 31.992&-1.829&            &11.981&
\\
92&104&196&  0.25&  0.00& -9.76& 32.117&-1.704&            &12.099&
\\
92&106&198&  0.25&  0.00& -8.57& 32.148&-1.672&            &11.751&
\\
92&108&200&  0.25&  0.03& -7.57& 32.145&-1.675&            &11.159&
\\
92&110&202&  0.30&  0.00& -4.52& 32.249&-1.571&            &11.212&
\\
92&112&204&  0.18&  0.01& -1.61& 32.054&-1.766&            & 9.558&
\\
92&114&206&  0.00&  0.00&  0.00& 31.518&-2.302&            & 3.576&
\\
92&116&208& -0.12& -0.01& -0.79& 31.612&-2.208&            & 3.515&
\\
92&118&210& -0.13&  0.00& -1.40& 31.718&-2.102&            & 3.499&
\\
92&120&212& -0.14&  0.00& -2.15& 31.846&-1.974&            & 3.914&
\\
92&122&214& -0.09&  0.01& -0.70& 31.876&-1.944&            & 2.840&
\\
92&124&216& -0.05&  0.04& -0.39& 32.041&-1.779&            & 3.241&
\\
92&126&218&  0.01&  0.00& -0.10& 32.021&-1.799&            & 1.969&
\\
92&128&220&  0.00&  0.00& -0.01& 32.123&-1.697&            & 2.148&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 7} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
92&130&222&  0.00&  0.00&  0.00& 32.258&-1.562&            & 2.955&
\\
92&132&224&  0.25& -0.04& -1.27& 33.003&-0.817&            & 9.160&
\\
92&134&226&  0.25& -0.04& -3.01& 33.249&-0.571&            &10.165&
\\
92&136&228&  0.19& -0.06& -4.94& 33.385&-0.436&            &10.582&
\\
92&138&230&  0.20& -0.06& -6.55& 33.560&-0.260&            &11.102&~9.8~~(6)
\\
92&140&232&  0.20& -0.06& -7.99& 33.719&-0.101&            &11.386&~9.98~(43)
\\
92&142&234&  0.21& -0.05& -9.32& 33.820& 0.000& 0.         &11.612&10.35(10)
\\
92&144&236&  0.21& -0.05&-10.40& 33.891& 0.071& 0.150(55)  &11.491&10.80~(7)
\\
92&146&238&  0.22& -0.05&-11.17& 33.984& 0.164& 0.301(67)  &11.448&11.02~(9)
\\
92&148&240&  0.24& -0.04&-11.95& 34.031& 0.211&            &11.424&
\\
92&150&242&  0.25& -0.04&-12.69& 34.117& 0.296&            &11.433&
\\
92&152&244&  0.25& -0.04&-12.68& 34.213& 0.393&            &11.501&
\\
92&154&246&  0.25& -0.04&-12.08& 34.320& 0.500&            &11.606&
\\
  &   &   &      &      &      &       &      &A'=238      &      &
\\
94&102&196&  0.26& -0.01&-12.67& 32.280&-1.989&            &12.243&
\\
94&104&198&  0.25&  0.00&-11.61& 32.404&-1.864&            &12.342&
\\
94&106&200&  0.25&  0.01&-10.51& 32.450&-1.818&            &12.055&
\\
94&108&202&  0.25&  0.04& -9.44& 32.464&-1.804&            &11.557&
\\
94&110&204&  0.30&  0.00& -6.21& 32.593&-1.675&            &11.747&
\\
94&112&206&  0.20&  0.01& -3.08& 32.588&-1.680&            &11.165&
\\
94&114&208&  0.15&  0.00& -0.53& 32.145&-2.123&            & 7.387&
\\
94&116&210&  0.11& -0.02& -1.43& 32.016&-2.252&            & 4.836&
\\
94&118&212& -0.14&  0.00& -1.86& 32.093&-2.175&            & 4.191&
\\
94&120&214& -0.15&  0.01& -2.66& 32.224&-2.044&            & 4.516&
\\
94&122&216& -0.10&  0.01& -0.99& 32.237&-2.032&            & 3.303&
\\
94&124&218& -0.05&  0.04& -0.54& 32.411&-1.857&            & 3.742&
\\
94&126&220&  0.01&  0.00& -0.09& 32.371&-1.897&            & 2.183&
\\
94&128&222&  0.01&  0.00& -0.01& 32.481&-1.788&            & 2.546&
\\
94&130&224&  0.24& -0.05& -0.82& 33.243&-1.025&            & 9.745&
\\
94&132&226&  0.24& -0.05& -2.96& 33.523&-0.745&            &10.927&
\\
94&134&228&  0.25& -0.04& -4.58& 33.675&-0.593&            &11.401&
\\
94&136&230&  0.25& -0.04& -6.15& 33.816&-0.452&            &11.724&
\\
94&138&232&  0.22& -0.05& -7.70& 33.966&-0.302&            &12.071&
\\
94&140&234&  0.21& -0.05& -9.16& 34.108&-0.160&            &12.407&
\\
94&142&236&  0.21& -0.05&-10.51& 34.191&-0.077&            &12.356&
\\
94&144&238&  0.22& -0.05&-11.64& 34.268& 0.000& 0.         &12.263&11.26~(8)
\\
94&146&240&  0.23& -0.05&-12.49& 34.314& 0.046& 0.168(24)  &12.035&11.44~(13)
\\
94&148&242&  0.24& -0.04&-13.39& 34.366& 0.097& 0.293(19)  &11.934&11.61~(7)
\\
94&150&244&  0.25& -0.04&-14.18& 34.444& 0.176& 0.322(20)  &11.905&11.73~(7)
\\
94&152&246&  0.25& -0.04&-14.18& 34.537& 0.269&            &11.944&
\\
94&154&248&  0.25& -0.04&-13.56& 34.637& 0.369&            &12.019&
\\
  &   &   &      &      &      &       &      &A'=242      &      &
\\
96&102&198&  0.27&  0.00&-14.26& 32.570&-2.082&            &12.550&
\\
96&104&200&  0.26&  0.00&-13.25& 32.687&-1.965&            &12.609&
\\
96&106&202&  0.26&  0.02&-12.17& 32.742&-1.910&            &12.348&
\\
96&108&204&  0.25&  0.04&-11.21& 32.771&-1.881&            &11.916&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 7} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
96&110&206&  0.25&  0.04& -7.81& 32.901&-1.751&            &12.109&
\\
96&112&208&  0.24&  0.02& -4.50& 32.963&-1.688&            &11.931&
\\
96&114&210&  0.20&  0.00& -1.44& 32.797&-1.854&            &10.288&
\\
96&116&212&  0.12& -0.02& -1.87& 32.489&-2.163&            & 6.849&
\\
96&118&214& -0.14&  0.01& -2.19& 32.444&-2.208&            & 4.853&
\\
96&120&216& -0.15&  0.01& -3.04& 32.586&-2.065&            & 5.081&
\\
96&122&218& -0.10&  0.00& -1.15& 32.585&-2.066&            & 3.816&
\\
96&124&220& -0.10&  0.04& -0.86& 32.746&-1.905&            & 4.195&
\\
96&126&222&  0.01&  0.00& -0.08& 32.707&-1.944&            & 2.413&
\\
96&128&224&  0.01&  0.00& -0.01& 32.865&-1.787&            & 3.843&
\\
96&130&226&  0.25& -0.04& -1.83& 33.732&-0.919&            &11.470&
\\
96&132&228&  0.25& -0.04& -4.00& 33.920&-0.732&            &12.054&
\\
96&134&230&  0.25& -0.03& -5.71& 34.070&-0.581&            &12.409&
\\
96&136&232&  0.25& -0.04& -7.19& 34.210&-0.442&            &12.694&
\\
96&138&234&  0.25& -0.04& -8.59& 34.378&-0.274&            &13.139&
\\
96&140&236&  0.25& -0.02&-10.02& 34.497&-0.155&            &13.327&
\\
96&142&238&  0.22& -0.04&-11.27& 34.580&-0.072&            &13.290&
\\
96&144&240&  0.22& -0.04&-12.44& 34.618&-0.034&            &12.988&
\\
96&146&242&  0.23& -0.03&-13.36& 34.652& 0.000& 0.         &12.704&
\\
96&148&244&  0.24& -0.03&-14.38& 34.700& 0.048& 0.151(50)  &12.484&12.14~(7)
\\
96&150&246&  0.25& -0.04&-15.15& 34.771& 0.120& 0.291(20)  &12.407&12.26~(7)
\\
96&152&248&  0.25& -0.04&-15.16& 34.859& 0.207& 0.424(40)  &12.414&12.28~(7)
\\
96&154&250&  0.25&  0.00&-14.69& 34.955& 0.303&            &12.480&
\\
  &   &   &      &      &      &       &      &A'=250      &      &
\\
98&102&200&  0.27&  0.01&-15.64& 32.862&-2.312&            &12.888&
\\
98&104&202&  0.27&  0.01&-14.66& 32.970&-2.205&            &12.914&
\\
98&106&204&  0.26&  0.02&-13.66& 33.025&-2.149&            &12.628&
\\
98&108&206&  0.25&  0.04&-12.83& 33.065&-2.109&            &12.241&
\\
98&110&208&  0.25&  0.04& -9.38& 33.194&-1.980&            &12.433&
\\
98&112&210&  0.30&  0.04& -6.05& 33.292&-1.882&            &12.444&
\\
98&114&212&  0.28&  0.02& -2.65& 33.263&-1.912&            &11.681&
\\
98&116&214&  0.13& -0.01& -2.24& 32.994&-2.180&            & 8.933&
\\
98&118&216& -0.15&  0.01& -2.38& 32.786&-2.388&            & 5.377&
\\
98&120&218& -0.15&  0.02& -3.23& 32.910&-2.264&            & 5.343&
\\
98&122&220& -0.10&  0.00& -1.26& 32.944&-2.230&            & 4.680&
\\
98&124&222& -0.08&  0.04& -1.31& 32.976&-2.199&            & 3.237&
\\
98&126&224&  0.01&  0.00& -0.07& 33.041&-2.133&            & 2.689&
\\
98&128&226&  0.00&  0.00&  0.00& 33.849&-1.325&            & 0.135&
\\
98&130&228&  0.25& -0.04& -2.53& 34.137&-1.037&            &12.487&
\\
98&132&230&  0.25& -0.03& -4.78& 34.307&-0.867&            &12.978&
\\
98&134&232&  0.26& -0.02& -6.51& 34.450&-0.725&            &13.285&
\\
98&136&234&  0.27& -0.01& -8.12& 34.601&-0.573&            &13.629&
\\
98&138&236&  0.28& -0.01& -9.62& 34.735&-0.440&            &13.889&
\\
98&140&238&  0.30&  0.00&-10.65& 34.848&-0.326&            &14.027&
\\
98&142&240&  0.26& -0.02&-12.07& 34.916&-0.258&            &13.931&
\\
98&144&242&  0.25&  0.00&-12.92& 34.954&-0.220&            &13.645&
\\
\hline
\end{tabular}

\newpage

\begin{center}
{\bf Table 7} (continuation)
\end{center}
\begin{tabular}{|c|c|r|r|r|r|c|c|c|c|l|}
\hline
Z &N &A &$\en^0$&$\en_4^0$&$E_{def}$& $\rk$ & $\drk$& $\drke$& $Q_2$ &
{}~~$Q_2^{exp}$\\
\hline
98&146&244&  0.25&  0.00&-13.87& 34.985&-0.190&            &13.322&
\\
98&148&246&  0.25& -0.04&-14.81& 35.025&-0.150&            &13.044&
\\
98&150&248&  0.25& -0.04&-15.67& 35.094&-0.080&            &12.918&
\\
98&152&250&  0.25& -0.04&-15.68& 35.174& 0.000&            &12.892&12.7~~(6)
\\
98&154&252&  0.25&  0.00&-15.73& 35.262& 0.088&            &12.909&12.96~(43)
\\
\hline
\end{tabular}
